Exploring the Neutrino Mass Hierarchy from Isotopic Ratios of Supernova Nucleosynthesis Products in Presolar Grains

We study the nucleosynthesis in a core-collapse supernova model including newly calculated neutrino-induced reaction rates with both collective and Mikheyev-Smirnov-Wolfenstein (MSW) neutrino-flavor oscillations considered. We show that the measurement of a pair of $^{11}$B/$^{10}$B and $^{138}$La/$^{139}$La or $^6$Li/$^7$Li and $^{138}$La/$^{139}$La in presolar grains that are inferred to have originated from core-collapse supernovae could constrain the neutrino mass hierarchy. The new shell-model and the model of quasi-particle random phase approximation in the estimate of three important neutrino-induced reactions, $\nu+^{16}$O, $\nu+^{20}$Ne, and $\nu+^{138}$Ba are applied in our reaction network. The new rates decrease the calculated $^{7}$Li/$^{6}$Li ratio by a factor of five compared with the previous study. More interestingly, these new rates result in a clear separation of the isotopic ratio of $^{11}$B/$^{10}$B between normal and inverted mass hierarchies in the O/Ne, O/C, and C/He layers where $^{138}$La abundance depends strongly on the mass hierarchy. In these layers, the sensitivity of the calculated abundances of $^{10,11}$B and $^{6,7}$Li to the nuclear reaction uncertainties is also tiny. Therefore, we propose that the $^{11}$B/$^{10}$B vs. $^{138}$La/$^{139}$La and $^6$Li/$^7$Li vs. $^{138}$La/$^{139}$La in type X silicon carbide grains sampled material from C/He layer can be used as a new probe to constrain the neutrino mass hierarchy.

==> (inline-0) <==
\begin{longtable}{c|c|c c c c c c c c c}
\caption{Isotope source table for a 20$M_{\odot}$ core-collapse supernova.}
\label{nuclei_table}\\ 
\hline 
 & shell & Fe/Ni & Si/S  &O/Si  & O/Ne  & O/C  & C/He & He/C & He/N & Total \\ 
 & M(r) & 1.600 & 1.624 & 1.710 & 3.583 & 3.767 & 3.901 & 5.713 & 6.000 & 6.000 \\ 
 & $\Delta M$ & 0.012 & 0.024 & 0.086 & 1.873 & 0.184 & 0.134 & 1.812 & 0.287 & 6.000\\ 
\hline 
\endfirsthead\multicolumn{10}{c}{{\tablename} \thetable{}  -- Continued from previous page} \\ 
\hline
shell & & Fe/Ni & Si/S  &O/Si  & O/Ne  & O/C  & C/He & He/C &He/N & Total \\ 
M(r) & hierarchy & 1.600& 1.624 & 1.710 & 3.583 & 3.767 & 3.901 & 5.713 & 6.000 & 6.000 \\ 
$\Delta M$ & & 0.012 & 0.024 & 0.086 & 1.873 & 0.184 & 0.134 & 1.812 & 0.287 & 6.000\\ 
 \hline \endhead\multicolumn{10}{c}{{Continued on next page}} \\ 
\endfoot 
\hline 
\endlastfoot
\hline
				 & No-osci & 3.93E-08 & 1.57E-10 & 1.11E-10 & 3.64E-10 & 2.67E-11 & 1.43E-11 & 9.98E-09 & 2.18E-03 & 2.18E-03 \\ 
$\Delta M$($^{1}$H) & normal & 3.93E-08 & 1.96E-10 & 1.89E-10 & 6.32E-10 & 4.82E-11 & 2.58E-11 & 1.83E-08 & 2.18E-03 & 2.18E-03 \\ 
				 & inverted & 3.93E-08 & 1.79E-10 & 1.50E-10 & 6.66E-10 & 3.17E-11 & 2.24E-11 & 1.65E-08 & 2.18E-03 & 2.18E-03\\ 
\hline 
				 & No-osci & 4.52E-06 & 9.03E-09 & 1.82E-09 & 2.74E-10 & 2.20E-10 & 1.37E-10 & 7.77E-09 & 1.09E-02 & 6.96E-04 \\ 
$\Theta$($^{1}$H) & normal & 4.52E-06 & 1.13E-08 & 3.11E-09 & 4.76E-10 & 3.96E-10 & 2.47E-10 & 1.43E-08 & 1.09E-02 & 6.96E-04 \\ 
				 & inverted & 4.52E-06 & 1.03E-08 & 2.47E-09 & 5.01E-10 & 2.61E-10 & 2.15E-10 & 1.28E-08 & 1.09E-02 & 6.96E-04\\ 
\hline 
\hline
				 & No-osci & 1.83E-12 & 3.47E-12 & 9.11E-12 & 6.00E-11 & 9.58E-12 & 1.36E-11 & 5.98E-11 & 2.98E-09 & 3.14E-09 \\ 
$\Delta M$($^{2}$H) & normal & 1.83E-12 & 3.97E-12 & 6.75E-12 & 6.50E-12 & 3.90E-12 & 1.26E-11 & 5.82E-11 & 2.93E-09 & 3.02E-09 \\ 
				 & inverted & 1.25E-12 & 4.17E-12 & 1.46E-11 & 1.09E-10 & 1.25E-11 & 1.42E-11 & 6.25E-11 & 6.09E-09 & 6.31E-09\\ 
\hline 
				 & No-osci & 5.43E-06 & 5.14E-06 & 3.86E-06 & 1.16E-06 & 2.03E-06 & 3.37E-06 & 1.20E-06 & 3.84E-04 & 2.58E-05 \\ 
$\Theta$($^{2}$H) & normal & 5.43E-06 & 5.88E-06 & 2.86E-06 & 1.26E-07 & 8.27E-07 & 3.11E-06 & 1.16E-06 & 3.78E-04 & 2.49E-05 \\ 
				 & inverted & 3.71E-06 & 6.18E-06 & 6.19E-06 & 2.11E-06 & 2.65E-06 & 3.51E-06 & 1.25E-06 & 7.85E-04 & 5.20E-05\\ 
\hline 
\hline
				 & No-osci & 5.50E-13 & 4.42E-13 & 3.32E-13 & 3.34E-13 & 3.85E-14 & 1.07E-14 & 4.16E-13 & 1.42E-09 & 1.43E-09 \\ 
$\Delta M$($^{3}$H) & normal & 5.51E-13 & 3.66E-13 & 4.17E-13 & 3.54E-12 & 3.08E-14 & 8.54E-15 & 4.32E-13 & 1.54E-09 & 1.55E-09 \\ 
				 & inverted & 9.02E-13 & 7.17E-13 & 3.53E-13 & 4.92E-13 & 5.07E-14 & 1.17E-14 & 4.34E-13 & 1.67E-09 & 1.67E-09\\ 
\hline 
				 & No-osci & 5.31E-07 & 2.13E-07 & 4.58E-08 & 2.11E-09 & 2.65E-09 & 8.61E-10 & 2.71E-09 & 5.97E-05 & 3.82E-06 \\ 
$\Theta$($^{3}$H) & normal & 5.32E-07 & 1.76E-07 & 5.75E-08 & 2.24E-08 & 2.13E-09 & 6.87E-10 & 2.82E-09 & 6.48E-05 & 4.16E-06 \\ 
				 & inverted & 8.70E-07 & 3.46E-07 & 4.87E-08 & 3.10E-09 & 3.49E-09 & 9.38E-10 & 2.83E-09 & 7.02E-05 & 4.49E-06\\ 
\hline 
\hline
				 & No-osci & 4.35E-11 & 1.18E-10 & 1.77E-10 & 1.01E-09 & 5.36E-11 & 1.37E-11 & 1.45E-08 & 2.88E-07 & 3.04E-07 \\ 
$\Delta M$($^{3}$He) & normal & 4.35E-11 & 1.27E-10 & 3.39E-10 & 4.42E-09 & 1.56E-10 & 2.77E-11 & 3.12E-08 & 2.91E-07 & 3.28E-07 \\ 
				 & inverted & 5.59E-11 & 1.26E-10 & 1.35E-10 & 6.14E-10 & 4.87E-11 & 2.44E-11 & 2.61E-08 & 2.89E-07 & 3.16E-07\\ 
\hline 
				 & No-osci & 4.20E-05 & 5.68E-05 & 2.43E-05 & 6.36E-06 & 3.69E-06 & 1.10E-06 & 9.43E-05 & 1.21E-02 & 8.15E-04 \\ 
$\Theta$($^{3}$He) & normal & 4.20E-05 & 6.15E-05 & 4.68E-05 & 2.79E-05 & 1.08E-05 & 2.23E-06 & 2.03E-04 & 1.22E-02 & 8.79E-04 \\ 
				 & inverted & 5.39E-05 & 6.07E-05 & 1.86E-05 & 3.87E-06 & 3.36E-06 & 1.96E-06 & 1.70E-04 & 1.21E-02 & 8.47E-04\\ 
\hline 
\hline
				 & No-osci & 7.11E-08 & 6.83E-08 & 1.68E-07 & 1.81E-05 & 2.72E-04 & 5.44E-02 & 1.74E+00 & 2.68E-01 & 2.06E+00 \\ 
$\Delta M$($^{4}$He) & normal & 7.11E-08 & 6.88E-08 & 1.84E-07 & 1.86E-05 & 2.72E-04 & 5.44E-02 & 1.74E+00 & 2.68E-01 & 2.06E+00 \\ 
				 & inverted & 7.05E-08 & 6.23E-08 & 1.62E-07 & 1.84E-05 & 2.73E-04 & 5.44E-02 & 1.74E+00 & 2.68E-01 & 2.06E+00\\ 
\hline 
				 & No-osci & 2.11E-05 & 1.01E-05 & 7.14E-06 & 3.52E-05 & 5.78E-03 & 1.35E+00 & 3.49E+00 & 3.47E+00 & 1.70E+00 \\ 
$\Theta$($^{4}$He) & normal & 2.11E-05 & 1.02E-05 & 7.81E-06 & 3.62E-05 & 5.78E-03 & 1.35E+00 & 3.49E+00 & 3.47E+00 & 1.70E+00 \\ 
				 & inverted & 2.09E-05 & 9.25E-06 & 6.88E-06 & 3.57E-05 & 5.78E-03 & 1.35E+00 & 3.49E+00 & 3.47E+00 & 1.70E+00\\ 
\hline 
\hline
				 & No-osci & 5.05E-16 & 5.14E-13 & 2.16E-12 & 2.24E-11 & 1.08E-12 & 1.95E-12 & 1.73E-11 & 3.96E-11 & 8.50E-11 \\ 
$\Delta M$($^{6}$Li) & normal & 5.05E-16 & 5.08E-13 & 2.76E-12 & 3.87E-11 & 1.54E-12 & 1.91E-12 & 1.95E-11 & 3.95E-11 & 1.04E-10 \\ 
				 & inverted & 4.82E-16 & 6.08E-13 & 3.64E-12 & 4.07E-11 & 1.97E-12 & 2.12E-12 & 2.11E-11 & 3.95E-11 & 1.10E-10\\ 
\hline 
				 & No-osci & 5.98E-05 & 3.04E-02 & 3.65E-02 & 1.73E-02 & 9.12E-03 & 1.92E-02 & 1.39E-02 & 2.04E-01 & 2.79E-02 \\ 
$\Theta$($^{6}$Li) & normal & 5.98E-05 & 3.01E-02 & 4.67E-02 & 2.99E-02 & 1.30E-02 & 1.88E-02 & 1.56E-02 & 2.03E-01 & 3.43E-02 \\ 
				 & inverted & 5.70E-05 & 3.60E-02 & 6.15E-02 & 3.15E-02 & 1.67E-02 & 2.09E-02 & 1.69E-02 & 2.03E-01 & 3.60E-02\\ 
\hline 
\hline
				 & No-osci & 7.82E-14 & 4.04E-12 & 1.69E-11 & 2.65E-10 & 1.09E-10 & 4.29E-11 & 6.70E-08 & 6.40E-09 & 7.39E-08 \\ 
$\Delta M$($^{7}$Li) & normal & 7.82E-14 & 4.04E-12 & 1.69E-11 & 2.80E-10 & 1.41E-10 & 4.58E-11 & 7.80E-08 & 7.04E-09 & 8.55E-08 \\ 
				 & inverted & 8.24E-14 & 3.99E-12 & 2.59E-11 & 4.67E-10 & 1.60E-10 & 5.53E-11 & 8.38E-08 & 7.46E-09 & 9.20E-08\\ 
\hline 
				 & No-osci & 6.48E-04 & 1.67E-02 & 2.00E-02 & 1.44E-02 & 6.47E-02 & 2.96E-02 & 3.75E+00 & 2.31E+00 & 1.70E+00 \\ 
$\Theta$($^{7}$Li) & normal & 6.48E-04 & 1.67E-02 & 2.00E-02 & 1.52E-02 & 8.35E-02 & 3.17E-02 & 4.37E+00 & 2.54E+00 & 1.97E+00 \\ 
				 & inverted & 6.83E-04 & 1.65E-02 & 3.07E-02 & 2.53E-02 & 9.49E-02 & 3.82E-02 & 4.69E+00 & 2.69E+00 & 2.12E+00\\ 
\hline 
\hline
				 & No-osci & 9.58E-13 & 1.30E-12 & 1.34E-11 & 2.73E-10 & 5.82E-10 & 1.28E-09 & 8.68E-08 & 1.19E-11 & 8.90E-08 \\ 
$\Delta M$($^{7}$Be) & normal & 9.58E-13 & 1.61E-12 & 2.36E-11 & 7.01E-10 & 1.71E-09 & 2.74E-09 & 2.40E-07 & 2.28E-11 & 2.46E-07 \\ 
				 & inverted & 2.18E-12 & 1.48E-12 & 1.85E-11 & 4.10E-10 & 5.47E-10 & 2.59E-09 & 2.05E-07 & 1.92E-11 & 2.08E-07\\ 
\hline 
				 & No-osci & 7.94E-03 & 5.40E-03 & 1.59E-02 & 1.48E-02 & 3.45E-01 & 8.81E-01 & 4.86E+00 & 4.31E-03 & 2.05E+00 \\ 
$\Theta$($^{7}$Be) & normal & 7.94E-03 & 6.66E-03 & 2.79E-02 & 3.80E-02 & 1.02E+00 & 1.89E+00 & 1.35E+01 & 8.20E-03 & 5.66E+00 \\ 
				 & inverted & 1.81E-02 & 6.13E-03 & 2.19E-02 & 2.22E-02 & 3.24E-01 & 1.79E+00 & 1.15E+01 & 6.91E-03 & 4.79E+00\\ 
\hline 
\hline
				 & No-osci & 1.28E-15 & 2.71E-13 & 3.38E-12 & 5.05E-11 & 2.73E-12 & 2.36E-13 & 4.39E-11 & 1.00E-11 & 1.11E-10 \\ 
$\Delta M$($^{9}$Be) & normal & 1.28E-15 & 2.17E-13 & 2.28E-12 & 3.53E-11 & 2.66E-12 & 2.39E-13 & 4.86E-11 & 1.04E-11 & 9.97E-11 \\ 
				 & inverted & 1.23E-15 & 5.88E-13 & 8.45E-12 & 1.08E-10 & 4.07E-12 & 2.88E-13 & 5.58E-11 & 1.07E-11 & 1.88E-10\\ 
\hline 
				 & No-osci & 6.96E-04 & 7.35E-02 & 2.61E-01 & 1.79E-01 & 1.06E-01 & 1.07E-02 & 1.61E-01 & 2.37E-01 & 1.67E-01 \\ 
$\Theta$($^{9}$Be) & normal & 6.96E-04 & 5.88E-02 & 1.76E-01 & 1.25E-01 & 1.03E-01 & 1.08E-02 & 1.78E-01 & 2.45E-01 & 1.50E-01 \\ 
				 & inverted & 6.69E-04 & 1.59E-01 & 6.54E-01 & 3.82E-01 & 1.58E-01 & 1.30E-02 & 2.04E-01 & 2.52E-01 & 2.82E-01\\ 
\hline 
\hline
				 & No-osci & 7.78E-31 & 2.36E-27 & 1.15E-26 & 1.73E-24 & 8.43E-24 & 3.59E-24 & 1.79E-23 & 2.73E-27 & 3.16E-23 \\ 
$\Delta M$($^{10}$Be) & normal & 7.91E-31 & 2.94E-29 & 3.27E-28 & 5.15E-25 & 1.95E-24 & 2.88E-23 & 1.77E-23 & 2.03E-27 & 4.90E-23 \\ 
				 & inverted & 1.07E-30 & 2.64E-28 & 2.01E-26 & 5.42E-24 & 3.01E-23 & 1.33E-23 & 2.80E-23 & 2.09E-27 & 7.68E-23\\ 
\hline 
				 & No-osci & 6.27E-20 & 9.51E-17 & 1.33E-16 & 9.13E-16 & 4.86E-14 & 2.41E-14 & 9.72E-15 & 9.56E-18 & 7.08E-15 \\ 
$\Theta$($^{10}$Be) & normal & 6.38E-20 & 1.18E-18 & 3.77E-18 & 2.71E-16 & 1.12E-14 & 1.94E-13 & 9.63E-15 & 7.11E-18 & 1.10E-14 \\ 
				 & inverted & 8.59E-20 & 1.07E-17 & 2.32E-16 & 2.86E-15 & 1.73E-13 & 8.90E-14 & 1.52E-14 & 7.34E-18 & 1.72E-14\\ 
\hline 
\hline
				 & No-osci & 4.27E-14 & 7.84E-12 & 5.60E-11 & 6.91E-10 & 8.13E-11 & 3.87E-11 & 2.04E-10 & 6.64E-11 & 1.15E-09 \\ 
$\Delta M$($^{10}$B) & normal & 4.27E-14 & 8.02E-12 & 6.12E-11 & 8.45E-10 & 4.18E-10 & 3.81E-10 & 3.32E-10 & 6.63E-11 & 2.11E-09 \\ 
				 & inverted & 4.06E-13 & 9.62E-12 & 1.18E-10 & 1.25E-09 & 4.61E-10 & 3.98E-10 & 3.44E-10 & 6.61E-11 & 2.64E-09\\ 
\hline 
				 & No-osci & 3.45E-03 & 3.16E-01 & 6.45E-01 & 3.64E-01 & 4.68E-01 & 2.60E-01 & 1.11E-01 & 2.33E-01 & 2.57E-01 \\ 
$\Theta$($^{10}$B) & normal & 3.44E-03 & 3.23E-01 & 7.04E-01 & 4.45E-01 & 2.40E+00 & 2.56E+00 & 1.81E-01 & 2.33E-01 & 4.73E-01 \\ 
				 & inverted & 3.28E-02 & 3.88E-01 & 1.36E+00 & 6.57E-01 & 2.65E+00 & 2.67E+00 & 1.87E-01 & 2.32E-01 & 5.92E-01\\ 
\hline 
\hline
				 & No-osci & 2.54E-12 & 8.21E-10 & 7.48E-09 & 1.06E-07 & 1.16E-08 & 3.35E-09 & 2.03E-07 & 3.75E-10 & 3.32E-07 \\ 
$\Delta M$($^{11}$B) & normal & 2.53E-12 & 7.56E-10 & 5.88E-09 & 7.69E-08 & 1.12E-08 & 3.52E-09 & 1.92E-07 & 3.80E-10 & 2.91E-07 \\ 
				 & inverted & 5.78E-12 & 6.69E-10 & 5.68E-09 & 7.28E-08 & 1.38E-08 & 4.04E-09 & 2.17E-07 & 3.82E-10 & 3.14E-07\\ 
\hline 
				 & No-osci & 4.56E-02 & 7.37E+00 & 1.92E+01 & 1.24E+01 & 1.49E+01 & 5.01E+00 & 2.46E+01 & 2.93E-01 & 1.66E+01 \\ 
$\Theta$($^{11}$B) & normal & 4.55E-02 & 6.78E+00 & 1.51E+01 & 9.02E+00 & 1.44E+01 & 5.27E+00 & 2.33E+01 & 2.97E-01 & 1.45E+01 \\ 
				 & inverted & 1.04E-01 & 6.00E+00 & 1.46E+01 & 8.54E+00 & 1.76E+01 & 6.04E+00 & 2.63E+01 & 2.98E-01 & 1.57E+01\\ 
\hline 
\hline
				 & No-osci & 6.17E-11 & 3.58E-10 & 3.23E-09 & 5.14E-08 & 9.23E-09 & 3.32E-09 & 2.29E-08 & 1.37E-11 & 9.05E-08 \\ 
$\Delta M$($^{11}$C) & normal & 6.17E-11 & 4.36E-10 & 5.71E-09 & 1.26E-07 & 4.20E-08 & 1.17E-08 & 9.53E-08 & 4.24E-11 & 2.81E-07 \\ 
				 & inverted & 2.53E-10 & 4.79E-10 & 5.78E-09 & 1.14E-07 & 3.27E-08 & 1.12E-08 & 7.74E-08 & 3.29E-11 & 2.42E-07\\ 
\hline 
				 & No-osci & 1.11E+00 & 3.22E+00 & 8.29E+00 & 6.04E+00 & 1.18E+01 & 4.97E+00 & 2.78E+00 & 1.07E-02 & 4.52E+00 \\ 
$\Theta$($^{11}$C) & normal & 1.11E+00 & 3.92E+00 & 1.47E+01 & 1.47E+01 & 5.39E+01 & 1.76E+01 & 1.16E+01 & 3.31E-02 & 1.40E+01 \\ 
				 & inverted & 4.55E+00 & 4.30E+00 & 1.48E+01 & 1.34E+01 & 4.20E+01 & 1.68E+01 & 9.39E+00 & 2.57E-02 & 1.21E+01\\ 
\hline 
\hline
				 & No-osci & 1.16E-07 & 4.31E-06 & 1.30E-04 & 1.03E-02 & 3.45E-02 & 5.61E-02 & 5.74E-02 & 4.92E-04 & 1.59E-01 \\
$\Delta M$($^{12}$C) & normal & 1.16E-07 & 4.31E-06 & 1.30E-04 & 1.03E-02 & 3.45E-02 & 5.61E-02 & 5.74E-02 & 4.92E-04 & 1.59E-01 \\
				 & inverted & 1.13E-07 & 3.99E-06 & 1.27E-04 & 1.03E-02 & 3.45E-02 & 5.61E-02 & 5.74E-02 & 4.92E-04 & 1.59E-01 \\
\hline 
				 & No-osci & 4.04E-03 & 7.54E-02 & 6.48E-01 & 2.36E+00 & 8.62E+01 & 1.63E+02 & 1.36E+01 & 7.47E-01 & 1.54E+01 \\ 
$\Theta$($^{12}$C) & normal & 4.04E-03 & 7.54E-02 & 6.49E-01 & 2.36E+00 & 8.62E+01 & 1.63E+02 & 1.36E+01 & 7.47E-01 & 1.54E+01 \\ 
				 & inverted & 3.94E-03 & 6.98E-02 & 6.36E-01 & 2.35E+00 & 8.62E+01 & 1.63E+02 & 1.36E+01 & 7.47E-01 & 1.54E+01\\ 
\hline 
\hline
				 & No-osci & 6.02E-10 & 5.23E-09 & 3.82E-08 & 5.22E-07 & 6.68E-08 & 4.16E-08 & 1.13E-07 & 8.73E-08 & 8.75E-07 \\ 
$\Delta M$($^{13}$C) & normal & 6.00E-10 & 5.23E-09 & 3.83E-08 & 5.32E-07 & 1.19E-07 & 7.21E-08 & 9.78E-08 & 8.73E-08 & 9.53E-07 \\ 
				 & inverted & 4.19E-10 & 5.19E-09 & 3.84E-08 & 5.02E-07 & 8.52E-08 & 6.24E-08 & 1.13E-07 & 8.73E-08 & 8.93E-07\\ 
\hline 
				 & No-osci & 1.73E-03 & 7.51E-03 & 1.57E-02 & 9.80E-03 & 1.37E-02 & 9.95E-03 & 2.20E-03 & 1.09E-02 & 6.98E-03 \\ 
$\Theta$($^{13}$C) & normal & 1.72E-03 & 7.51E-03 & 1.57E-02 & 9.99E-03 & 2.44E-02 & 1.72E-02 & 1.90E-03 & 1.09E-02 & 7.60E-03 \\ 
				 & inverted & 1.20E-03 & 7.45E-03 & 1.58E-02 & 9.41E-03 & 1.75E-02 & 1.49E-02 & 2.18E-03 & 1.09E-02 & 7.12E-03\\ 
\hline 
\hline
				 & No-osci & 3.03E-10 & 3.81E-08 & 3.17E-07 & 2.60E-06 & 6.50E-08 & 8.94E-08 & 4.95E-07 & 1.85E-08 & 3.63E-06 \\ 
$\Delta M$($^{14}$C) & normal & 3.03E-10 & 3.81E-08 & 3.17E-07 & 2.61E-06 & 6.52E-08 & 8.06E-08 & 4.12E-07 & 2.05E-08 & 3.54E-06 \\ 
				 & inverted & 2.71E-10 & 3.38E-08 & 2.79E-07 & 2.37E-06 & 1.09E-07 & 1.06E-07 & 4.73E-07 & 2.17E-08 & 3.39E-06\\ 
\hline 
				 & No-osci & 3.04E-05 & 1.91E-03 & 4.55E-03 & 1.71E-03 & 4.66E-04 & 7.49E-04 & 3.36E-04 & 8.09E-05 & 1.01E-03 \\ 
$\Theta$($^{14}$C) & normal & 3.04E-05 & 1.91E-03 & 4.55E-03 & 1.71E-03 & 4.68E-04 & 6.75E-04 & 2.80E-04 & 8.97E-05 & 9.88E-04 \\ 
				 & inverted & 2.72E-05 & 1.70E-03 & 4.00E-03 & 1.56E-03 & 7.84E-04 & 8.88E-04 & 3.21E-04 & 9.49E-05 & 9.48E-04\\ 
\hline 
\hline
				 & No-osci & 1.14E-09 & 8.51E-08 & 6.66E-07 & 4.66E-06 & 1.55E-07 & 7.48E-07 & 3.12E-04 & 8.80E-04 & 1.20E-03 \\ 
$\Delta M$($^{14}$N) & normal & 1.14E-09 & 8.52E-08 & 6.70E-07 & 4.80E-06 & 3.74E-07 & 9.90E-07 & 3.12E-04 & 8.80E-04 & 1.20E-03 \\ 
				 & inverted & 1.28E-09 & 8.11E-08 & 6.36E-07 & 4.72E-06 & 2.49E-07 & 9.39E-07 & 3.12E-04 & 8.80E-04 & 1.20E-03\\ 
\hline 
				 & No-osci & 1.15E-04 & 4.28E-03 & 9.56E-03 & 3.06E-03 & 1.11E-03 & 6.26E-03 & 2.12E-01 & 3.84E+00 & 3.34E-01 \\ 
$\Theta$($^{14}$N) & normal & 1.15E-04 & 4.28E-03 & 9.62E-03 & 3.15E-03 & 2.68E-03 & 8.29E-03 & 2.12E-01 & 3.84E+00 & 3.35E-01 \\ 
				 & inverted & 1.29E-04 & 4.07E-03 & 9.13E-03 & 3.10E-03 & 1.79E-03 & 7.86E-03 & 2.12E-01 & 3.84E+00 & 3.34E-01\\ 
\hline 
\hline
				 & No-osci & 1.20E-09 & 3.30E-07 & 2.39E-06 & 2.93E-05 & 1.26E-06 & 3.57E-07 & 1.63E-06 & 1.10E-08 & 3.53E-05 \\ 
$\Delta M$($^{15}$N) & normal & 1.19E-09 & 3.32E-07 & 2.37E-06 & 2.82E-05 & 1.16E-06 & 3.66E-07 & 2.50E-06 & 1.11E-08 & 3.49E-05 \\ 
				 & inverted & 1.13E-09 & 2.76E-07 & 1.79E-06 & 2.01E-05 & 2.08E-06 & 5.03E-07 & 2.47E-06 & 1.10E-08 & 2.72E-05\\ 
\hline 
				 & No-osci & 3.06E-02 & 4.22E+00 & 8.74E+00 & 4.90E+00 & 2.29E+00 & 7.60E-01 & 2.82E-01 & 1.23E-02 & 2.51E+00 \\ 
$\Theta$($^{15}$N) & normal & 3.05E-02 & 4.25E+00 & 8.65E+00 & 4.70E+00 & 2.12E+00 & 7.80E-01 & 4.31E-01 & 1.24E-02 & 2.48E+00 \\ 
				 & inverted & 2.88E-02 & 3.53E+00 & 6.53E+00 & 3.35E+00 & 3.79E+00 & 1.07E+00 & 4.26E-01 & 1.23E-02 & 1.93E+00\\ 
\hline 
\hline
				 & No-osci & 3.98E-06 & 5.39E-03 & 7.05E-02 & 1.37E+00 & 1.35E-01 & 3.54E-02 & 3.96E-03 & 5.46E-05 & 1.62E+00 \\ 
$\Delta M$($^{16}$O) & normal & 3.98E-06 & 5.39E-03 & 7.05E-02 & 1.37E+00 & 1.35E-01 & 3.54E-02 & 3.96E-03 & 5.46E-05 & 1.62E+00 \\ 
				 & inverted & 3.99E-06 & 5.39E-03 & 7.05E-02 & 1.37E+00 & 1.35E-01 & 3.54E-02 & 3.96E-03 & 5.46E-05 & 1.62E+00\\ 
\hline 
				 & No-osci & 4.73E-02 & 3.20E+01 & 1.20E+02 & 1.06E+02 & 1.14E+02 & 3.50E+01 & 3.18E-01 & 2.82E-02 & 5.33E+01 \\ 
$\Theta$($^{16}$O) & normal & 4.73E-02 & 3.20E+01 & 1.20E+02 & 1.06E+02 & 1.14E+02 & 3.50E+01 & 3.18E-01 & 2.82E-02 & 5.33E+01 \\ 
				 & inverted & 4.73E-02 & 3.20E+01 & 1.20E+02 & 1.06E+02 & 1.14E+02 & 3.50E+01 & 3.18E-01 & 2.82E-02 & 5.33E+01\\ 
\hline 
\hline
				 & No-osci & 5.20E-12 & 3.87E-09 & 2.96E-07 & 6.89E-06 & 3.31E-06 & 1.58E-06 & 5.02E-08 & 8.50E-09 & 1.21E-05 \\ 
$\Delta M$($^{17}$O) & normal & 5.19E-12 & 3.87E-09 & 2.96E-07 & 6.87E-06 & 3.20E-06 & 1.43E-06 & 3.88E-08 & 8.51E-09 & 1.19E-05 \\ 
				 & inverted & 5.27E-12 & 2.83E-09 & 2.18E-07 & 7.14E-06 & 4.45E-06 & 1.79E-06 & 4.32E-08 & 8.51E-09 & 1.37E-05\\ 
\hline 
				 & No-osci & 1.55E-04 & 5.75E-02 & 1.26E+00 & 1.34E+00 & 7.04E+00 & 3.91E+00 & 1.01E-02 & 1.10E-02 & 1.00E+00 \\ 
$\Theta$($^{17}$O) & normal & 1.54E-04 & 5.75E-02 & 1.26E+00 & 1.34E+00 & 6.80E+00 & 3.55E+00 & 7.80E-03 & 1.10E-02 & 9.79E-01 \\ 
				 & inverted & 1.57E-04 & 4.20E-02 & 9.25E-01 & 1.39E+00 & 9.44E+00 & 4.43E+00 & 8.69E-03 & 1.10E-02 & 1.13E+00\\ 
\hline 
\hline
				 & No-osci & 4.99E-14 & 1.40E-10 & 5.12E-09 & 1.12E-06 & 1.94E-09 & 6.28E-06 & 4.91E-04 & 5.58E-06 & 5.04E-04 \\ 
$\Delta M$($^{18}$O) & normal & 4.99E-14 & 1.40E-10 & 5.12E-09 & 1.12E-06 & 1.97E-09 & 6.18E-06 & 4.90E-04 & 5.58E-06 & 5.02E-04 \\ 
				 & inverted & 1.16E-14 & 1.01E-10 & 1.88E-09 & 2.77E-07 & 2.45E-09 & 6.20E-06 & 4.90E-04 & 5.58E-06 & 5.02E-04\\ 
\hline 
				 & No-osci & 2.63E-07 & 3.67E-04 & 3.85E-03 & 3.84E-02 & 7.27E-04 & 2.75E+00 & 1.74E+01 & 1.28E+00 & 7.36E+00 \\ 
$\Theta$($^{18}$O) & normal & 2.63E-07 & 3.67E-04 & 3.85E-03 & 3.84E-02 & 7.38E-04 & 2.71E+00 & 1.74E+01 & 1.28E+00 & 7.34E+00 \\ 
				 & inverted & 6.11E-08 & 2.66E-04 & 1.41E-03 & 9.54E-03 & 9.21E-04 & 2.72E+00 & 1.74E+01 & 1.28E+00 & 7.33E+00\\ 
\hline 
\hline
				 & No-osci & 3.53E-12 & 7.75E-10 & 1.18E-07 & 2.85E-05 & 6.60E-08 & 6.20E-08 & 2.22E-07 & 2.86E-08 & 2.90E-05 \\ 
$\Delta M$($^{19}$F) & normal & 3.53E-12 & 7.78E-10 & 1.19E-07 & 2.95E-05 & 6.49E-08 & 6.47E-08 & 2.41E-07 & 2.86E-08 & 3.01E-05 \\ 
				 & inverted & 4.43E-12 & 5.59E-10 & 7.77E-08 & 1.78E-05 & 2.33E-07 & 1.61E-07 & 2.39E-07 & 2.86E-08 & 1.85E-05\\ 
\hline 
				 & No-osci & 6.90E-04 & 7.57E-02 & 3.28E+00 & 3.63E+01 & 9.21E-01 & 1.01E+00 & 2.92E-01 & 2.43E-01 & 1.57E+01 \\ 
$\Theta$($^{19}$F) & normal & 6.89E-04 & 7.60E-02 & 3.32E+00 & 3.77E+01 & 9.04E-01 & 1.05E+00 & 3.18E-01 & 2.43E-01 & 1.63E+01 \\ 
				 & inverted & 8.65E-04 & 5.45E-02 & 2.17E+00 & 2.27E+01 & 3.24E+00 & 2.62E+00 & 3.15E-01 & 2.42E-01 & 1.00E+01\\ 
\hline 
\hline
				 & No-osci & 1.80E-09 & 1.24E-06 & 1.02E-03 & 3.38E-01 & 4.04E-04 & 1.19E-04 & 7.33E-04 & 1.14E-04 & 3.40E-01 \\ 
$\Delta M$($^{20}$Ne) & normal & 1.80E-09 & 1.24E-06 & 1.02E-03 & 3.38E-01 & 4.04E-04 & 1.19E-04 & 7.33E-04 & 1.14E-04 & 3.40E-01 \\ 
				 & inverted & 1.80E-09 & 1.13E-06 & 1.02E-03 & 3.38E-01 & 4.04E-04 & 1.19E-04 & 7.33E-04 & 1.14E-04 & 3.41E-01\\ 
\hline 
				 & No-osci & 8.80E-05 & 3.02E-02 & 7.11E+00 & 1.08E+02 & 1.41E+00 & 4.84E-01 & 2.41E-01 & 2.42E-01 & 4.61E+01 \\ 
$\Theta$($^{20}$Ne) & normal & 8.80E-05 & 3.02E-02 & 7.11E+00 & 1.08E+02 & 1.41E+00 & 4.84E-01 & 2.41E-01 & 2.42E-01 & 4.61E+01 \\ 
				 & inverted & 8.79E-05 & 2.74E-02 & 7.11E+00 & 1.08E+02 & 1.41E+00 & 4.84E-01 & 2.41E-01 & 2.42E-01 & 4.61E+01\\ 
\hline 
\hline
				 & No-osci & 7.02E-13 & 3.59E-11 & 6.68E-08 & 6.34E-05 & 3.68E-05 & 5.80E-06 & 2.57E-06 & 2.91E-07 & 1.09E-04 \\ 
$\Delta M$($^{21}$Ne) & normal & 7.01E-13 & 3.59E-11 & 6.68E-08 & 6.34E-05 & 3.68E-05 & 5.79E-06 & 2.56E-06 & 2.91E-07 & 1.09E-04 \\ 
				 & inverted & 7.04E-13 & 2.61E-11 & 5.82E-08 & 6.32E-05 & 3.68E-05 & 5.80E-06 & 2.56E-06 & 2.91E-07 & 1.09E-04\\ 
\hline 
				 & No-osci & 1.36E-05 & 3.48E-04 & 1.85E-01 & 8.03E+00 & 5.10E+01 & 9.36E+00 & 3.36E-01 & 2.45E-01 & 5.86E+00 \\ 
$\Theta$($^{21}$Ne) & normal & 1.36E-05 & 3.48E-04 & 1.85E-01 & 8.03E+00 & 5.10E+01 & 9.35E+00 & 3.35E-01 & 2.45E-01 & 5.86E+00 \\ 
				 & inverted & 1.36E-05 & 2.53E-04 & 1.61E-01 & 8.00E+00 & 5.10E+01 & 9.36E+00 & 3.35E-01 & 2.45E-01 & 5.85E+00\\ 
\hline 
\hline
				 & No-osci & 1.42E-13 & 1.32E-11 & 5.64E-09 & 9.46E-05 & 6.22E-04 & 7.30E-04 & 8.78E-03 & 8.28E-05 & 1.03E-02 \\ 
$\Delta M$($^{22}$Ne) & normal & 1.42E-13 & 1.32E-11 & 5.64E-09 & 9.46E-05 & 6.22E-04 & 7.30E-04 & 8.78E-03 & 8.28E-05 & 1.03E-02 \\ 
				 & inverted & 1.39E-13 & 7.86E-12 & 2.99E-09 & 9.41E-05 & 6.22E-04 & 7.30E-04 & 8.78E-03 & 8.28E-05 & 1.03E-02\\ 
\hline 
				 & No-osci & 8.55E-08 & 3.96E-06 & 4.86E-04 & 3.72E-01 & 2.68E+01 & 3.66E+01 & 3.57E+01 & 2.17E+00 & 1.72E+01 \\ 
$\Theta$($^{22}$Ne) & normal & 8.55E-08 & 3.96E-06 & 4.85E-04 & 3.72E-01 & 2.68E+01 & 3.66E+01 & 3.57E+01 & 2.17E+00 & 1.72E+01 \\ 
				 & inverted & 8.37E-08 & 2.37E-06 & 2.57E-04 & 3.71E-01 & 2.68E+01 & 3.66E+01 & 3.57E+01 & 2.17E+00 & 1.72E+01\\ 
\hline 
\hline
				 & No-osci & 3.30E-13 & 1.19E-11 & 2.84E-09 & 6.69E-07 & 1.05E-08 & 1.19E-09 & 1.34E-10 & 7.99E-13 & 6.84E-07 \\ 
$\Delta M$($^{22}$Na) & normal & 3.30E-13 & 1.19E-11 & 2.85E-09 & 6.74E-07 & 1.97E-08 & 2.58E-09 & 2.02E-10 & 8.03E-13 & 6.99E-07 \\ 
				 & inverted & 3.34E-13 & 1.09E-11 & 2.88E-09 & 7.22E-07 & 9.20E-09 & 1.27E-09 & 1.90E-10 & 6.31E-13 & 7.35E-07\\ 
\hline 
				 & No-osci & 1.99E-07 & 3.59E-06 & 2.45E-04 & 2.64E-03 & 4.50E-04 & 5.96E-05 & 5.47E-07 & 2.09E-08 & 1.14E-03 \\ 
$\Theta$($^{22}$Na) & normal & 1.99E-07 & 3.59E-06 & 2.45E-04 & 2.65E-03 & 8.47E-04 & 1.29E-04 & 8.23E-07 & 2.10E-08 & 1.17E-03 \\ 
				 & inverted & 2.02E-07 & 3.29E-06 & 2.48E-04 & 2.84E-03 & 3.96E-04 & 6.36E-05 & 7.72E-07 & 1.65E-08 & 1.23E-03\\ 
\hline 
\hline
				 & No-osci & 3.69E-10 & 2.99E-09 & 3.26E-06 & 2.96E-03 & 4.56E-06 & 2.08E-06 & 1.53E-05 & 2.36E-06 & 2.99E-03 \\ 
$\Delta M$($^{23}$Na) & normal & 3.69E-10 & 3.01E-09 & 3.26E-06 & 2.96E-03 & 4.57E-06 & 2.10E-06 & 1.53E-05 & 2.36E-06 & 2.98E-03 \\ 
				 & inverted & 3.69E-10 & 2.77E-09 & 3.14E-06 & 2.93E-03 & 4.57E-06 & 2.10E-06 & 1.53E-05 & 2.36E-06 & 2.96E-03\\ 
\hline 
				 & No-osci & 8.29E-04 & 3.37E-03 & 1.05E+00 & 4.34E+01 & 7.32E-01 & 3.90E-01 & 2.33E-01 & 2.31E-01 & 1.86E+01 \\ 
$\Theta$($^{23}$Na) & normal & 8.29E-04 & 3.38E-03 & 1.05E+00 & 4.34E+01 & 7.34E-01 & 3.93E-01 & 2.32E-01 & 2.31E-01 & 1.86E+01 \\ 
				 & inverted & 8.29E-04 & 3.11E-03 & 1.01E+00 & 4.30E+01 & 7.33E-01 & 3.93E-01 & 2.32E-01 & 2.31E-01 & 1.85E+01\\ 
\hline 
\hline
				 & No-osci & 4.10E-07 & 4.76E-06 & 3.87E-03 & 8.83E-02 & 2.31E-05 & 1.87E-05 & 2.33E-04 & 3.63E-05 & 9.25E-02 \\ 
$\Delta M$($^{24}$Mg) & normal & 4.10E-07 & 4.76E-06 & 3.87E-03 & 8.83E-02 & 2.31E-05 & 1.88E-05 & 2.33E-04 & 3.63E-05 & 9.25E-02 \\ 
				 & inverted & 4.10E-07 & 4.70E-06 & 3.89E-03 & 8.83E-02 & 2.30E-05 & 1.87E-05 & 2.33E-04 & 3.63E-05 & 9.25E-02\\ 
\hline 
				 & No-osci & 6.28E-02 & 3.65E-01 & 8.49E+01 & 8.85E+01 & 2.53E-01 & 2.40E-01 & 2.42E-01 & 2.42E-01 & 3.94E+01 \\ 
$\Theta$($^{24}$Mg) & normal & 6.28E-02 & 3.65E-01 & 8.49E+01 & 8.85E+01 & 2.53E-01 & 2.40E-01 & 2.42E-01 & 2.42E-01 & 3.94E+01 \\ 
				 & inverted & 6.28E-02 & 3.60E-01 & 8.52E+01 & 8.85E+01 & 2.53E-01 & 2.40E-01 & 2.42E-01 & 2.42E-01 & 3.94E+01\\ 
\hline 
\hline
				 & No-osci & 1.49E-08 & 3.23E-09 & 3.81E-05 & 9.29E-03 & 1.12E-04 & 2.37E-05 & 3.18E-05 & 4.78E-06 & 9.50E-03 \\ 
$\Delta M$($^{25}$Mg) & normal & 1.49E-08 & 3.24E-09 & 3.81E-05 & 9.30E-03 & 1.12E-04 & 2.37E-05 & 3.18E-05 & 4.78E-06 & 9.51E-03 \\ 
				 & inverted & 1.49E-08 & 2.98E-09 & 3.64E-05 & 9.29E-03 & 1.11E-04 & 2.37E-05 & 3.18E-05 & 4.78E-06 & 9.50E-03\\ 
\hline 
				 & No-osci & 1.72E-02 & 1.87E-03 & 6.30E+00 & 7.04E+01 & 9.23E+00 & 2.29E+00 & 2.49E-01 & 2.41E-01 & 3.06E+01 \\ 
$\Theta$($^{25}$Mg) & normal & 1.72E-02 & 1.87E-03 & 6.31E+00 & 7.04E+01 & 9.23E+00 & 2.29E+00 & 2.49E-01 & 2.41E-01 & 3.06E+01 \\ 
				 & inverted & 1.72E-02 & 1.73E-03 & 6.02E+00 & 7.03E+01 & 9.22E+00 & 2.29E+00 & 2.49E-01 & 2.41E-01 & 3.06E+01\\ 
\hline 
\hline
				 & No-osci & 1.49E-09 & 1.41E-09 & 1.57E-05 & 9.43E-03 & 2.58E-04 & 5.34E-05 & 3.93E-05 & 5.51E-06 & 9.80E-03 \\ 
$\Delta M$($^{26}$Mg) & normal & 1.49E-09 & 1.41E-09 & 1.57E-05 & 9.43E-03 & 2.58E-04 & 5.34E-05 & 3.92E-05 & 5.51E-06 & 9.80E-03 \\ 
				 & inverted & 1.49E-09 & 1.36E-09 & 1.54E-05 & 9.41E-03 & 2.59E-04 & 5.35E-05 & 3.92E-05 & 5.51E-06 & 9.78E-03\\ 
\hline 
				 & No-osci & 1.52E-03 & 7.17E-04 & 2.28E+00 & 6.25E+01 & 1.87E+01 & 4.52E+00 & 2.69E-01 & 2.43E-01 & 2.76E+01 \\ 
$\Theta$($^{26}$Mg) & normal & 1.52E-03 & 7.17E-04 & 2.28E+00 & 6.25E+01 & 1.87E+01 & 4.52E+00 & 2.69E-01 & 2.43E-01 & 2.76E+01 \\ 
				 & inverted & 1.52E-03 & 6.91E-04 & 2.24E+00 & 6.24E+01 & 1.88E+01 & 4.52E+00 & 2.69E-01 & 2.43E-01 & 2.76E+01\\ 
\hline 
\hline
				 & No-osci & 9.37E-10 & 4.95E-10 & 3.89E-06 & 5.83E-05 & 5.10E-09 & 1.32E-09 & 1.73E-10 & 5.81E-14 & 6.22E-05 \\ 
$\Delta M$($^{26}$Al) & normal & 9.37E-10 & 4.95E-10 & 3.89E-06 & 5.84E-05 & 9.79E-09 & 2.96E-09 & 2.97E-10 & 5.81E-14 & 6.23E-05 \\ 
				 & inverted & 9.37E-10 & 4.92E-10 & 3.99E-06 & 6.34E-05 & 4.86E-09 & 1.78E-09 & 2.81E-10 & 5.78E-14 & 6.74E-05\\ 
\hline 
				 & No-osci & 9.51E-04 & 2.51E-04 & 5.64E-01 & 3.87E-01 & 3.70E-04 & 1.11E-04 & 1.19E-06 & 2.56E-09 & 1.75E-01 \\ 
$\Theta$($^{26}$Al) & normal & 9.51E-04 & 2.51E-04 & 5.64E-01 & 3.88E-01 & 7.10E-04 & 2.51E-04 & 2.04E-06 & 2.56E-09 & 1.76E-01 \\ 
				 & inverted & 9.51E-04 & 2.49E-04 & 5.79E-01 & 4.20E-01 & 3.52E-04 & 1.50E-04 & 1.92E-06 & 2.55E-09 & 1.90E-01\\ 
\hline 
\hline
				 & No-osci & 1.91E-06 & 6.15E-07 & 2.72E-04 & 9.18E-03 & 2.92E-06 & 2.21E-06 & 2.76E-05 & 4.30E-06 & 9.49E-03 \\ 
$\Delta M$($^{27}$Al) & normal & 1.91E-06 & 6.15E-07 & 2.72E-04 & 9.18E-03 & 2.95E-06 & 2.22E-06 & 2.76E-05 & 4.30E-06 & 9.49E-03 \\ 
				 & inverted & 1.91E-06 & 6.12E-07 & 2.71E-04 & 9.19E-03 & 2.91E-06 & 2.21E-06 & 2.76E-05 & 4.30E-06 & 9.50E-03\\ 
\hline 
				 & No-osci & 2.49E+00 & 4.02E-01 & 5.08E+01 & 7.83E+01 & 2.72E-01 & 2.40E-01 & 2.43E-01 & 2.44E-01 & 3.44E+01 \\ 
$\Theta$($^{27}$Al) & normal & 2.49E+00 & 4.02E-01 & 5.08E+01 & 7.83E+01 & 2.75E-01 & 2.42E-01 & 2.44E-01 & 2.44E-01 & 3.44E+01 \\ 
				 & inverted & 2.49E+00 & 3.99E-01 & 5.05E+01 & 7.84E+01 & 2.72E-01 & 2.41E-01 & 2.44E-01 & 2.44E-01 & 3.44E+01\\ 
\hline 
\hline
				 & No-osci & 2.08E-03 & 6.87E-03 & 6.99E-03 & 2.74E-02 & 2.72E-05 & 2.38E-05 & 2.96E-04 & 4.61E-05 & 4.38E-02 \\ 
$\Delta M$($^{28}$Si) & normal & 2.08E-03 & 6.87E-03 & 6.99E-03 & 2.74E-02 & 2.72E-05 & 2.38E-05 & 2.96E-04 & 4.61E-05 & 4.38E-02 \\ 
				 & inverted & 2.08E-03 & 6.87E-03 & 6.99E-03 & 2.74E-02 & 2.72E-05 & 2.38E-05 & 2.96E-04 & 4.61E-05 & 4.38E-02\\ 
\hline 
				 & No-osci & 2.41E+02 & 3.97E+02 & 1.15E+02 & 2.07E+01 & 2.25E-01 & 2.29E-01 & 2.31E-01 & 2.32E-01 & 1.40E+01 \\ 
$\Theta$($^{28}$Si) & normal & 2.41E+02 & 3.97E+02 & 1.15E+02 & 2.07E+01 & 2.25E-01 & 2.29E-01 & 2.31E-01 & 2.32E-01 & 1.40E+01 \\ 
				 & inverted & 2.41E+02 & 3.97E+02 & 1.15E+02 & 2.07E+01 & 2.25E-01 & 2.29E-01 & 2.31E-01 & 2.32E-01 & 1.40E+01\\ 
\hline 
\hline
				 & No-osci & 1.61E-06 & 1.15E-05 & 3.16E-04 & 4.31E-03 & 2.26E-06 & 1.48E-06 & 1.56E-05 & 2.42E-06 & 4.66E-03 \\ 
$\Delta M$($^{29}$Si) & normal & 1.61E-06 & 1.15E-05 & 3.16E-04 & 4.31E-03 & 2.26E-06 & 1.48E-06 & 1.56E-05 & 2.42E-06 & 4.66E-03 \\ 
				 & inverted & 1.61E-06 & 1.13E-05 & 3.12E-04 & 4.30E-03 & 2.26E-06 & 1.49E-06 & 1.56E-05 & 2.42E-06 & 4.65E-03\\ 
\hline 
				 & No-osci & 3.53E+00 & 1.26E+01 & 9.91E+01 & 6.19E+01 & 3.54E-01 & 2.72E-01 & 2.31E-01 & 2.31E-01 & 2.84E+01 \\ 
$\Theta$($^{29}$Si) & normal & 3.53E+00 & 1.26E+01 & 9.91E+01 & 6.19E+01 & 3.54E-01 & 2.71E-01 & 2.31E-01 & 2.31E-01 & 2.84E+01 \\ 
				 & inverted & 3.54E+00 & 1.24E+01 & 9.78E+01 & 6.18E+01 & 3.55E-01 & 2.72E-01 & 2.31E-01 & 2.31E-01 & 2.84E+01\\ 
\hline 
\hline
				 & No-osci & 1.07E-08 & 2.87E-05 & 6.41E-04 & 2.82E-03 & 4.64E-06 & 1.68E-06 & 1.08E-05 & 1.66E-06 & 3.51E-03 \\ 
$\Delta M$($^{30}$Si) & normal & 1.06E-08 & 2.87E-05 & 6.41E-04 & 2.82E-03 & 4.64E-06 & 1.67E-06 & 1.08E-05 & 1.66E-06 & 3.51E-03 \\ 
				 & inverted & 1.07E-08 & 2.86E-05 & 6.36E-04 & 2.82E-03 & 4.66E-06 & 1.69E-06 & 1.08E-05 & 1.66E-06 & 3.51E-03\\ 
\hline 
				 & No-osci & 3.43E-02 & 4.61E+01 & 2.95E+02 & 5.94E+01 & 1.07E+00 & 4.51E-01 & 2.35E-01 & 2.33E-01 & 3.14E+01 \\ 
$\Theta$($^{30}$Si) & normal & 3.42E-02 & 4.61E+01 & 2.95E+02 & 5.94E+01 & 1.07E+00 & 4.49E-01 & 2.34E-01 & 2.33E-01 & 3.14E+01 \\ 
				 & inverted & 3.43E-02 & 4.59E+01 & 2.92E+02 & 5.93E+01 & 1.07E+00 & 4.52E-01 & 2.35E-01 & 2.33E-01 & 3.13E+01\\ 
\hline 
\hline
				 & No-osci & 3.39E-06 & 2.87E-05 & 1.85E-04 & 1.18E-03 & 7.03E-07 & 3.58E-07 & 3.69E-06 & 5.71E-07 & 1.40E-03 \\ 
$\Delta M$($^{31}$P) & normal & 3.39E-06 & 2.87E-05 & 1.85E-04 & 1.18E-03 & 7.03E-07 & 3.58E-07 & 3.69E-06 & 5.71E-07 & 1.40E-03 \\ 
				 & inverted & 3.39E-06 & 2.84E-05 & 1.84E-04 & 1.18E-03 & 7.03E-07 & 3.58E-07 & 3.69E-06 & 5.71E-07 & 1.40E-03\\ 
\hline 
				 & No-osci & 3.93E+01 & 1.66E+02 & 3.07E+02 & 8.92E+01 & 5.82E-01 & 3.46E-01 & 2.89E-01 & 2.88E-01 & 4.51E+01 \\ 
$\Theta$($^{31}$P) & normal & 3.93E+01 & 1.66E+02 & 3.07E+02 & 8.92E+01 & 5.82E-01 & 3.46E-01 & 2.89E-01 & 2.88E-01 & 4.51E+01 \\ 
				 & inverted & 3.93E+01 & 1.64E+02 & 3.04E+02 & 8.92E+01 & 5.82E-01 & 3.46E-01 & 2.89E-01 & 2.88E-01 & 4.50E+01\\ 
\hline 
\hline
				 & No-osci & 2.33E-07 & 6.79E-08 & 3.28E-07 & 1.34E-05 & 4.04E-10 & 1.19E-09 & 2.22E-09 & 5.09E-12 & 1.40E-05 \\ 
$\Delta M$($^{32}$P) & normal & 2.33E-07 & 6.79E-08 & 3.28E-07 & 1.34E-05 & 3.75E-10 & 1.05E-09 & 1.64E-09 & 5.60E-12 & 1.40E-05 \\ 
				 & inverted & 2.33E-07 & 6.59E-08 & 2.86E-07 & 1.33E-05 & 7.26E-10 & 1.26E-09 & 1.88E-09 & 5.91E-12 & 1.39E-05\\ 
\hline 
				 & No-osci & 5.43E-02 & 7.90E-03 & 1.09E-02 & 2.04E-02 & 6.71E-06 & 2.32E-05 & 3.50E-06 & 5.15E-08 & 9.06E-03 \\ 
$\Theta$($^{32}$P) & normal & 5.43E-02 & 7.90E-03 & 1.09E-02 & 2.04E-02 & 6.24E-06 & 2.03E-05 & 2.58E-06 & 5.66E-08 & 9.06E-03 \\ 
				 & inverted & 5.43E-02 & 7.67E-03 & 9.53E-03 & 2.03E-02 & 1.21E-05 & 2.44E-05 & 2.96E-06 & 5.98E-08 & 9.01E-03\\ 
\hline 
\hline
				 & No-osci & 7.93E-11 & 1.89E-08 & 1.94E-07 & 1.22E-06 & 4.58E-11 & 2.45E-10 & 1.83E-10 & 1.33E-13 & 1.43E-06 \\ 
$\Delta M$($^{33}$P) & normal & 7.93E-11 & 1.88E-08 & 1.94E-07 & 1.22E-06 & 4.31E-11 & 2.11E-10 & 1.30E-10 & 1.45E-13 & 1.43E-06 \\ 
				 & inverted & 7.93E-11 & 1.66E-08 & 1.65E-07 & 1.21E-06 & 7.26E-11 & 2.51E-10 & 1.47E-10 & 1.53E-13 & 1.39E-06\\ 
\hline 
				 & No-osci & 2.27E-03 & 2.70E-01 & 7.92E-01 & 2.27E-01 & 9.37E-05 & 5.84E-04 & 3.53E-05 & 1.65E-07 & 1.14E-01 \\ 
$\Theta$($^{33}$P) & normal & 2.27E-03 & 2.70E-01 & 7.92E-01 & 2.27E-01 & 8.80E-05 & 5.03E-04 & 2.51E-05 & 1.81E-07 & 1.14E-01 \\ 
				 & inverted & 2.27E-03 & 2.38E-01 & 6.74E-01 & 2.26E-01 & 1.48E-04 & 5.99E-04 & 2.84E-05 & 1.90E-07 & 1.11E-01\\ 
\hline 
\hline
				 & No-osci & 1.70E-03 & 4.98E-03 & 1.21E-03 & 1.25E-03 & 1.32E-05 & 1.36E-05 & 1.79E-04 & 2.77E-05 & 9.37E-03 \\ 
$\Delta M$($^{32}$S) & normal & 1.70E-03 & 4.98E-03 & 1.21E-03 & 1.25E-03 & 1.32E-05 & 1.36E-05 & 1.79E-04 & 2.77E-05 & 9.37E-03 \\ 
				 & inverted & 1.70E-03 & 4.98E-03 & 1.21E-03 & 1.25E-03 & 1.32E-05 & 1.36E-05 & 1.79E-04 & 2.77E-05 & 9.37E-03\\ 
\hline 
				 & No-osci & 3.95E+02 & 5.80E+02 & 4.03E+01 & 1.90E+00 & 2.20E-01 & 2.63E-01 & 2.82E-01 & 2.81E-01 & 6.06E+00 \\ 
$\Theta$($^{32}$S) & normal & 3.95E+02 & 5.80E+02 & 4.03E+01 & 1.90E+00 & 2.20E-01 & 2.64E-01 & 2.82E-01 & 2.81E-01 & 6.06E+00 \\ 
				 & inverted & 3.95E+02 & 5.80E+02 & 4.02E+01 & 1.90E+00 & 2.20E-01 & 2.63E-01 & 2.82E-01 & 2.81E-01 & 6.06E+00\\ 
\hline 
\hline
				 & No-osci & 2.11E-06 & 2.86E-05 & 4.66E-05 & 4.64E-05 & 3.58E-07 & 3.09E-07 & 1.59E-06 & 2.26E-07 & 1.26E-04 \\ 
$\Delta M$($^{33}$S) & normal & 2.11E-06 & 2.86E-05 & 4.66E-05 & 4.64E-05 & 3.58E-07 & 3.05E-07 & 1.56E-06 & 2.26E-07 & 1.26E-04 \\ 
				 & inverted & 2.11E-06 & 2.84E-05 & 4.66E-05 & 4.64E-05 & 3.56E-07 & 3.08E-07 & 1.57E-06 & 2.26E-07 & 1.26E-04\\ 
\hline 
				 & No-osci & 6.02E+01 & 4.09E+02 & 1.90E+02 & 8.67E+00 & 7.32E-01 & 7.37E-01 & 3.08E-01 & 2.81E-01 & 1.00E+01 \\ 
$\Theta$($^{33}$S) & normal & 6.02E+01 & 4.09E+02 & 1.90E+02 & 8.67E+00 & 7.32E-01 & 7.26E-01 & 3.02E-01 & 2.81E-01 & 1.00E+01 \\ 
				 & inverted & 6.02E+01 & 4.06E+02 & 1.90E+02 & 8.67E+00 & 7.28E-01 & 7.35E-01 & 3.04E-01 & 2.81E-01 & 1.00E+01\\ 
\hline 
\hline
				 & No-osci & 6.60E-09 & 6.42E-04 & 2.67E-04 & 9.98E-05 & 9.89E-07 & 7.78E-07 & 8.49E-06 & 1.31E-06 & 1.02E-03 \\ 
$\Delta M$($^{34}$S) & normal & 6.60E-09 & 6.42E-04 & 2.67E-04 & 9.98E-05 & 9.89E-07 & 7.74E-07 & 8.48E-06 & 1.31E-06 & 1.02E-03 \\ 
				 & inverted & 6.60E-09 & 6.42E-04 & 2.66E-04 & 9.97E-05 & 9.91E-07 & 7.78E-07 & 8.49E-06 & 1.31E-06 & 1.02E-03\\ 
\hline 
				 & No-osci & 3.25E-02 & 1.58E+03 & 1.88E+02 & 3.22E+00 & 3.48E-01 & 3.19E-01 & 2.83E-01 & 2.80E-01 & 1.40E+01 \\ 
$\Theta$($^{34}$S) & normal & 3.25E-02 & 1.58E+03 & 1.88E+02 & 3.22E+00 & 3.48E-01 & 3.18E-01 & 2.82E-01 & 2.80E-01 & 1.40E+01 \\ 
				 & inverted & 3.25E-02 & 1.58E+03 & 1.87E+02 & 3.21E+00 & 3.49E-01 & 3.20E-01 & 2.83E-01 & 2.80E-01 & 1.39E+01\\ 
\hline 
\hline
				 & No-osci & 3.09E-09 & 2.68E-08 & 3.80E-07 & 3.44E-06 & 1.36E-10 & 5.98E-10 & 1.09E-09 & 2.87E-12 & 3.85E-06 \\ 
$\Delta M$($^{35}$S) & normal & 3.09E-09 & 2.68E-08 & 3.80E-07 & 3.44E-06 & 1.30E-10 & 5.29E-10 & 8.15E-10 & 3.16E-12 & 3.85E-06 \\ 
				 & inverted & 3.09E-09 & 2.00E-08 & 3.33E-07 & 3.43E-06 & 2.07E-10 & 6.15E-10 & 9.36E-10 & 3.35E-12 & 3.79E-06\\ 
\hline 
				 & No-osci & 6.71E-02 & 2.92E-01 & 1.18E+00 & 4.89E-01 & 2.12E-04 & 1.08E-03 & 1.60E-04 & 2.71E-06 & 2.33E-01 \\ 
$\Theta$($^{35}$S) & normal & 6.71E-02 & 2.91E-01 & 1.18E+00 & 4.89E-01 & 2.02E-04 & 9.59E-04 & 1.20E-04 & 2.99E-06 & 2.33E-01 \\ 
				 & inverted & 6.71E-02 & 2.18E-01 & 1.03E+00 & 4.87E-01 & 3.22E-04 & 1.11E-03 & 1.37E-04 & 3.16E-06 & 2.29E-01\\ 
\hline 
\hline
				 & No-osci & 6.03E-12 & 7.47E-10 & 1.05E-07 & 3.05E-06 & 5.13E-08 & 1.38E-08 & 4.29E-08 & 6.53E-09 & 3.27E-06 \\ 
$\Delta M$($^{36}$S) & normal & 6.03E-12 & 7.47E-10 & 1.05E-07 & 3.05E-06 & 5.13E-08 & 1.37E-08 & 4.27E-08 & 6.53E-09 & 3.27E-06 \\ 
				 & inverted & 6.01E-12 & 5.87E-10 & 9.77E-08 & 3.04E-06 & 5.15E-08 & 1.39E-08 & 4.28E-08 & 6.53E-09 & 3.26E-06\\ 
\hline 
				 & No-osci & 6.94E-03 & 4.30E-01 & 1.72E+01 & 2.29E+01 & 4.22E+00 & 1.33E+00 & 3.34E-01 & 3.27E-01 & 1.04E+01 \\ 
$\Theta$($^{36}$S) & normal & 6.94E-03 & 4.30E-01 & 1.72E+01 & 2.29E+01 & 4.22E+00 & 1.31E+00 & 3.32E-01 & 3.27E-01 & 1.04E+01 \\ 
				 & inverted & 6.92E-03 & 3.38E-01 & 1.61E+01 & 2.29E+01 & 4.23E+00 & 1.33E+00 & 3.33E-01 & 3.27E-01 & 1.04E+01\\ 
\hline 
\hline
				 & No-osci & 3.42E-07 & 2.44E-05 & 3.24E-05 & 4.14E-05 & 5.86E-08 & 7.83E-08 & 1.14E-06 & 1.82E-07 & 1.00E-04 \\ 
$\Delta M$($^{35}$Cl) & normal & 3.42E-07 & 2.44E-05 & 3.24E-05 & 4.14E-05 & 5.86E-08 & 7.85E-08 & 1.14E-06 & 1.82E-07 & 1.00E-04 \\ 
				 & inverted & 3.42E-07 & 2.44E-05 & 3.25E-05 & 4.15E-05 & 5.84E-08 & 7.83E-08 & 1.14E-06 & 1.82E-07 & 1.00E-04\\ 
\hline 
				 & No-osci & 7.43E+00 & 2.66E+02 & 1.01E+02 & 5.89E+00 & 9.10E-02 & 1.42E-01 & 1.67E-01 & 1.72E-01 & 6.05E+00 \\ 
$\Theta$($^{35}$Cl) & normal & 7.43E+00 & 2.66E+02 & 1.01E+02 & 5.89E+00 & 9.10E-02 & 1.42E-01 & 1.68E-01 & 1.72E-01 & 6.05E+00 \\ 
				 & inverted & 7.42E+00 & 2.66E+02 & 1.01E+02 & 5.90E+00 & 9.07E-02 & 1.42E-01 & 1.68E-01 & 1.72E-01 & 6.05E+00\\ 
\hline 
\hline
				 & No-osci & 2.31E-08 & 7.03E-08 & 3.20E-07 & 1.31E-06 & 5.90E-09 & 5.35E-09 & 6.41E-09 & 3.47E-11 & 1.74E-06 \\ 
$\Delta M$($^{36}$Cl) & normal & 2.31E-08 & 7.03E-08 & 3.20E-07 & 1.31E-06 & 5.90E-09 & 5.29E-09 & 5.27E-09 & 3.71E-11 & 1.74E-06 \\ 
				 & inverted & 2.31E-08 & 6.02E-08 & 3.03E-07 & 1.31E-06 & 5.90E-09 & 5.32E-09 & 5.95E-09 & 3.86E-11 & 1.71E-06\\ 
\hline 
				 & No-osci & 2.44E-02 & 3.72E-02 & 4.84E-02 & 9.04E-03 & 4.45E-04 & 4.71E-04 & 4.58E-05 & 1.59E-06 & 5.11E-03 \\ 
$\Theta$($^{36}$Cl) & normal & 2.44E-02 & 3.72E-02 & 4.84E-02 & 9.04E-03 & 4.45E-04 & 4.66E-04 & 3.76E-05 & 1.71E-06 & 5.10E-03 \\ 
				 & inverted & 2.44E-02 & 3.18E-02 & 4.58E-02 & 9.04E-03 & 4.45E-04 & 4.69E-04 & 4.25E-05 & 1.77E-06 & 5.03E-03\\ 
\hline 
\hline
				 & No-osci & 5.15E-11 & 1.28E-07 & 2.29E-07 & 9.73E-06 & 1.68E-06 & 4.31E-07 & 4.32E-07 & 6.17E-08 & 1.27E-05 \\ 
$\Delta M$($^{37}$Cl) & normal & 5.15E-11 & 1.28E-07 & 2.29E-07 & 9.73E-06 & 1.68E-06 & 4.30E-07 & 4.28E-07 & 6.17E-08 & 1.27E-05 \\ 
				 & inverted & 5.14E-11 & 1.05E-07 & 2.13E-07 & 9.72E-06 & 1.68E-06 & 4.31E-07 & 4.30E-07 & 6.17E-08 & 1.26E-05\\ 
\hline 
				 & No-osci & 3.32E-03 & 4.12E+00 & 2.11E+00 & 4.10E+00 & 7.73E+00 & 2.32E+00 & 1.88E-01 & 1.73E-01 & 2.27E+00 \\ 
$\Theta$($^{37}$Cl) & normal & 3.32E-03 & 4.12E+00 & 2.11E+00 & 4.10E+00 & 7.73E+00 & 2.31E+00 & 1.86E-01 & 1.73E-01 & 2.27E+00 \\ 
				 & inverted & 3.31E-03 & 3.40E+00 & 1.96E+00 & 4.10E+00 & 7.73E+00 & 2.32E+00 & 1.87E-01 & 1.73E-01 & 2.26E+00\\ 
\hline 
\hline
				 & No-osci & 3.67E-04 & 9.60E-04 & 3.54E-05 & 1.86E-05 & 1.61E-06 & 2.37E-06 & 3.49E-05 & 5.45E-06 & 1.43E-03 \\ 
$\Delta M$($^{36}$Ar) & normal & 3.67E-04 & 9.60E-04 & 3.54E-05 & 1.86E-05 & 1.61E-06 & 2.37E-06 & 3.49E-05 & 5.45E-06 & 1.43E-03 \\ 
				 & inverted & 3.67E-04 & 9.60E-04 & 3.55E-05 & 1.87E-05 & 1.61E-06 & 2.37E-06 & 3.49E-05 & 5.45E-06 & 1.43E-03\\ 
\hline 
				 & No-osci & 3.87E+02 & 5.07E+02 & 5.34E+00 & 1.29E-01 & 1.22E-01 & 2.08E-01 & 2.49E-01 & 2.50E-01 & 4.18E+00 \\ 
$\Theta$($^{36}$Ar) & normal & 3.87E+02 & 5.07E+02 & 5.34E+00 & 1.29E-01 & 1.22E-01 & 2.09E-01 & 2.49E-01 & 2.50E-01 & 4.18E+00 \\ 
				 & inverted & 3.87E+02 & 5.07E+02 & 5.36E+00 & 1.29E-01 & 1.21E-01 & 2.08E-01 & 2.49E-01 & 2.50E-01 & 4.18E+00\\ 
\hline 
\hline
				 & No-osci & 1.58E-07 & 6.80E-06 & 4.23E-07 & 1.86E-07 & 6.88E-09 & 1.90E-08 & 1.03E-07 & 6.48E-10 & 7.70E-06 \\ 
$\Delta M$($^{37}$Ar) & normal & 1.58E-07 & 6.80E-06 & 4.23E-07 & 1.86E-07 & 6.68E-09 & 1.86E-08 & 8.76E-08 & 7.11E-10 & 7.68E-06 \\ 
				 & inverted & 1.58E-07 & 6.81E-06 & 4.32E-07 & 1.87E-07 & 9.11E-09 & 1.94E-08 & 9.89E-08 & 7.50E-10 & 7.72E-06\\ 
\hline 
				 & No-osci & 1.02E+01 & 2.19E+02 & 3.90E+00 & 7.83E-02 & 3.17E-02 & 1.02E-01 & 4.51E-02 & 1.82E-03 & 1.38E+00 \\ 
$\Theta$($^{37}$Ar) & normal & 1.02E+01 & 2.19E+02 & 3.90E+00 & 7.83E-02 & 3.08E-02 & 9.98E-02 & 3.82E-02 & 1.99E-03 & 1.38E+00 \\ 
				 & inverted & 1.02E+01 & 2.20E+02 & 3.98E+00 & 7.87E-02 & 4.20E-02 & 1.04E-01 & 4.31E-02 & 2.10E-03 & 1.38E+00\\ 
\hline 
\hline
				 & No-osci & 7.24E-09 & 8.49E-04 & 1.45E-05 & 1.88E-05 & 1.37E-06 & 7.32E-07 & 6.97E-06 & 1.08E-06 & 8.93E-04 \\ 
$\Delta M$($^{38}$Ar) & normal & 7.24E-09 & 8.49E-04 & 1.45E-05 & 1.88E-05 & 1.37E-06 & 7.30E-07 & 6.97E-06 & 1.08E-06 & 8.93E-04 \\ 
				 & inverted & 7.24E-09 & 8.49E-04 & 1.44E-05 & 1.88E-05 & 1.37E-06 & 7.32E-07 & 6.97E-06 & 1.08E-06 & 8.93E-04\\ 
\hline 
				 & No-osci & 3.97E-02 & 2.33E+03 & 1.14E+01 & 6.74E-01 & 5.36E-01 & 3.35E-01 & 2.58E-01 & 2.58E-01 & 1.36E+01 \\ 
$\Theta$($^{38}$Ar) & normal & 3.97E-02 & 2.33E+03 & 1.14E+01 & 6.74E-01 & 5.36E-01 & 3.34E-01 & 2.58E-01 & 2.58E-01 & 1.36E+01 \\ 
				 & inverted & 3.97E-02 & 2.33E+03 & 1.13E+01 & 6.74E-01 & 5.37E-01 & 3.35E-01 & 2.58E-01 & 2.58E-01 & 1.36E+01\\ 
\hline 
\hline
				 & No-osci & 1.60E-09 & 5.83E-08 & 1.11E-08 & 8.43E-07 & 1.02E-08 & 1.20E-08 & 1.16E-08 & 5.25E-11 & 9.48E-07 \\ 
$\Delta M$($^{39}$Ar) & normal & 1.60E-09 & 5.83E-08 & 1.11E-08 & 8.43E-07 & 1.01E-08 & 1.15E-08 & 9.03E-09 & 5.74E-11 & 9.45E-07 \\ 
				 & inverted & 1.60E-09 & 4.19E-08 & 8.84E-09 & 8.43E-07 & 1.15E-08 & 1.22E-08 & 1.05E-08 & 6.05E-11 & 9.29E-07\\ 
\hline 
				 & No-osci & 3.51E-02 & 6.37E-01 & 3.47E-02 & 1.20E-01 & 1.59E-02 & 2.18E-02 & 1.71E-03 & 4.99E-05 & 5.75E-02 \\ 
$\Theta$($^{39}$Ar) & normal & 3.51E-02 & 6.36E-01 & 3.47E-02 & 1.20E-01 & 1.57E-02 & 2.10E-02 & 1.33E-03 & 5.46E-05 & 5.74E-02 \\ 
				 & inverted & 3.51E-02 & 4.57E-01 & 2.76E-02 & 1.20E-01 & 1.79E-02 & 2.22E-02 & 1.55E-03 & 5.75E-05 & 5.64E-02\\ 
\hline 
\hline
				 & No-osci & 4.75E-13 & 8.05E-11 & 2.39E-09 & 3.23E-07 & 1.42E-08 & 3.72E-09 & 1.20E-08 & 1.85E-09 & 3.57E-07 \\ 
$\Delta M$($^{40}$Ar) & normal & 4.75E-13 & 8.05E-11 & 2.39E-09 & 3.23E-07 & 1.42E-08 & 3.68E-09 & 1.20E-08 & 1.85E-09 & 3.57E-07 \\ 
				 & inverted & 4.75E-13 & 7.33E-11 & 2.29E-09 & 3.23E-07 & 1.43E-08 & 3.74E-09 & 1.20E-08 & 1.85E-09 & 3.57E-07\\ 
\hline 
				 & No-osci & 1.61E-03 & 1.36E-01 & 1.16E+00 & 7.15E+00 & 3.45E+00 & 1.05E+00 & 2.75E-01 & 2.72E-01 & 3.36E+00 \\ 
$\Theta$($^{40}$Ar) & normal & 1.61E-03 & 1.36E-01 & 1.16E+00 & 7.15E+00 & 3.44E+00 & 1.04E+00 & 2.74E-01 & 2.72E-01 & 3.36E+00 \\ 
				 & inverted & 1.61E-03 & 1.24E-01 & 1.11E+00 & 7.15E+00 & 3.47E+00 & 1.06E+00 & 2.75E-01 & 2.72E-01 & 3.36E+00\\ 
\hline 
\hline
				 & No-osci & 2.38E-07 & 3.77E-05 & 1.53E-06 & 5.93E-06 & 2.31E-07 & 1.32E-07 & 1.56E-06 & 2.45E-07 & 4.76E-05 \\ 
$\Delta M$($^{39}$K) & normal & 2.38E-07 & 3.77E-05 & 1.53E-06 & 5.93E-06 & 2.31E-07 & 1.33E-07 & 1.56E-06 & 2.45E-07 & 4.76E-05 \\ 
				 & inverted & 2.38E-07 & 3.77E-05 & 1.53E-06 & 5.94E-06 & 2.30E-07 & 1.32E-07 & 1.56E-06 & 2.45E-07 & 4.76E-05\\ 
\hline 
				 & No-osci & 5.20E+00 & 4.12E+02 & 4.77E+00 & 8.48E-01 & 3.60E-01 & 2.41E-01 & 2.31E-01 & 2.33E-01 & 2.89E+00 \\ 
$\Theta$($^{39}$K) & normal & 5.20E+00 & 4.12E+02 & 4.77E+00 & 8.48E-01 & 3.61E-01 & 2.41E-01 & 2.31E-01 & 2.33E-01 & 2.89E+00 \\ 
				 & inverted & 5.20E+00 & 4.12E+02 & 4.78E+00 & 8.48E-01 & 3.59E-01 & 2.41E-01 & 2.31E-01 & 2.33E-01 & 2.89E+00\\ 
\hline 
\hline
				 & No-osci & 3.18E-11 & 1.45E-08 & 2.58E-08 & 4.81E-07 & 3.11E-08 & 1.26E-08 & 9.81E-09 & 9.74E-11 & 5.75E-07 \\ 
$\Delta M$($^{40}$K) & normal & 3.18E-11 & 1.45E-08 & 2.58E-08 & 4.81E-07 & 3.11E-08 & 1.25E-08 & 8.05E-09 & 1.01E-10 & 5.73E-07 \\ 
				 & inverted & 3.18E-11 & 1.17E-08 & 2.49E-08 & 4.81E-07 & 3.11E-08 & 1.26E-08 & 9.03E-09 & 1.03E-10 & 5.70E-07\\ 
\hline 
				 & No-osci & 3.95E-01 & 9.03E+01 & 4.58E+01 & 3.91E+01 & 2.76E+01 & 1.31E+01 & 8.23E-01 & 5.26E-02 & 1.98E+01 \\ 
$\Theta$($^{40}$K) & normal & 3.95E-01 & 9.03E+01 & 4.58E+01 & 3.91E+01 & 2.76E+01 & 1.29E+01 & 6.76E-01 & 5.45E-02 & 1.98E+01 \\ 
				 & inverted & 3.95E-01 & 7.30E+01 & 4.42E+01 & 3.91E+01 & 2.76E+01 & 1.30E+01 & 7.59E-01 & 5.56E-02 & 1.97E+01\\ 
\hline 
\hline
				 & No-osci & 5.52E-13 & 2.09E-09 & 1.77E-09 & 3.85E-07 & 3.69E-08 & 1.45E-08 & 1.18E-07 & 1.86E-08 & 5.77E-07 \\ 
$\Delta M$($^{41}$K) & normal & 5.52E-13 & 2.09E-09 & 1.77E-09 & 3.85E-07 & 3.69E-08 & 1.45E-08 & 1.18E-07 & 1.86E-08 & 5.77E-07 \\ 
				 & inverted & 5.51E-13 & 1.71E-09 & 1.66E-09 & 3.85E-07 & 3.70E-08 & 1.45E-08 & 1.18E-07 & 1.86E-08 & 5.76E-07\\ 
\hline 
				 & No-osci & 1.59E-04 & 3.01E-01 & 7.25E-02 & 7.23E-01 & 7.57E-01 & 3.48E-01 & 2.29E-01 & 2.32E-01 & 4.61E-01 \\ 
$\Theta$($^{41}$K) & normal & 1.59E-04 & 3.01E-01 & 7.25E-02 & 7.23E-01 & 7.57E-01 & 3.46E-01 & 2.30E-01 & 2.32E-01 & 4.61E-01 \\ 
				 & inverted & 1.58E-04 & 2.47E-01 & 6.83E-02 & 7.23E-01 & 7.59E-01 & 3.48E-01 & 2.29E-01 & 2.32E-01 & 4.60E-01\\ 
\hline 
\hline
				 & No-osci & 3.48E-04 & 8.16E-04 & 7.50E-07 & 1.11E-05 & 1.35E-06 & 1.71E-06 & 2.42E-05 & 3.80E-06 & 1.21E-03 \\ 
$\Delta M$($^{40}$Ca) & normal & 3.48E-04 & 8.16E-04 & 7.50E-07 & 1.11E-05 & 1.35E-06 & 1.72E-06 & 2.42E-05 & 3.80E-06 & 1.21E-03 \\ 
				 & inverted & 3.48E-04 & 8.16E-04 & 7.54E-07 & 1.11E-05 & 1.35E-06 & 1.71E-06 & 2.42E-05 & 3.80E-06 & 1.21E-03\\ 
\hline 
				 & No-osci & 4.43E+02 & 5.20E+02 & 1.37E-01 & 9.23E-02 & 1.23E-01 & 1.82E-01 & 2.08E-01 & 2.11E-01 & 4.27E+00 \\ 
$\Theta$($^{40}$Ca) & normal & 4.43E+02 & 5.20E+02 & 1.37E-01 & 9.23E-02 & 1.23E-01 & 1.82E-01 & 2.08E-01 & 2.11E-01 & 4.27E+00 \\ 
				 & inverted & 4.43E+02 & 5.20E+02 & 1.37E-01 & 9.23E-02 & 1.23E-01 & 1.82E-01 & 2.08E-01 & 2.11E-01 & 4.27E+00\\ 
\hline 
\hline
				 & No-osci & 2.23E-08 & 2.08E-06 & 2.61E-08 & 3.08E-07 & 2.51E-08 & 3.13E-08 & 7.11E-08 & 3.84E-10 & 2.57E-06 \\ 
$\Delta M$($^{41}$Ca) & normal & 2.23E-08 & 2.08E-06 & 2.61E-08 & 3.08E-07 & 2.52E-08 & 3.07E-08 & 5.93E-08 & 4.11E-10 & 2.55E-06 \\ 
				 & inverted & 2.23E-08 & 2.05E-06 & 2.62E-08 & 3.08E-07 & 2.49E-08 & 3.11E-08 & 6.58E-08 & 4.27E-10 & 2.52E-06\\ 
\hline 
				 & No-osci & 6.41E+00 & 2.99E+02 & 1.07E+00 & 5.79E-01 & 5.16E-01 & 7.49E-01 & 1.38E-01 & 4.81E-03 & 2.05E+00 \\ 
$\Theta$($^{41}$Ca) & normal & 6.41E+00 & 2.99E+02 & 1.07E+00 & 5.79E-01 & 5.17E-01 & 7.36E-01 & 1.15E-01 & 5.14E-03 & 2.04E+00 \\ 
				 & inverted & 6.40E+00 & 2.94E+02 & 1.08E+00 & 5.79E-01 & 5.12E-01 & 7.45E-01 & 1.28E-01 & 5.34E-03 & 2.02E+00\\ 
\hline 
\hline
				 & No-osci & 7.86E-10 & 2.85E-05 & 1.44E-07 & 9.54E-07 & 7.65E-08 & 3.04E-08 & 1.90E-07 & 2.96E-08 & 2.99E-05 \\ 
$\Delta M$($^{42}$Ca) & normal & 7.86E-10 & 2.85E-05 & 1.44E-07 & 9.54E-07 & 7.65E-08 & 3.03E-08 & 1.90E-07 & 2.96E-08 & 2.99E-05 \\ 
				 & inverted & 7.85E-10 & 2.85E-05 & 1.43E-07 & 9.54E-07 & 7.64E-08 & 3.04E-08 & 1.90E-07 & 2.96E-08 & 2.99E-05\\ 
\hline 
				 & No-osci & 1.43E-01 & 2.59E+03 & 3.73E+00 & 1.13E+00 & 9.93E-01 & 4.61E-01 & 2.34E-01 & 2.34E-01 & 1.51E+01 \\ 
$\Theta$($^{42}$Ca) & normal & 1.43E-01 & 2.59E+03 & 3.73E+00 & 1.13E+00 & 9.93E-01 & 4.59E-01 & 2.33E-01 & 2.34E-01 & 1.51E+01 \\ 
				 & inverted & 1.43E-01 & 2.59E+03 & 3.72E+00 & 1.13E+00 & 9.91E-01 & 4.61E-01 & 2.33E-01 & 2.34E-01 & 1.51E+01\\ 
\hline 
\hline
				 & No-osci & 3.79E-12 & 4.00E-08 & 1.02E-08 & 3.31E-07 & 1.98E-08 & 6.53E-09 & 4.10E-08 & 6.34E-09 & 4.55E-07 \\ 
$\Delta M$($^{43}$Ca) & normal & 3.78E-12 & 4.00E-08 & 1.02E-08 & 3.31E-07 & 1.98E-08 & 6.50E-09 & 4.09E-08 & 6.34E-09 & 4.55E-07 \\ 
				 & inverted & 3.78E-12 & 3.53E-08 & 9.98E-09 & 3.31E-07 & 1.99E-08 & 6.55E-09 & 4.10E-08 & 6.34E-09 & 4.50E-07\\ 
\hline 
				 & No-osci & 3.20E-03 & 1.69E+01 & 1.23E+00 & 1.83E+00 & 1.20E+00 & 4.60E-01 & 2.34E-01 & 2.33E-01 & 1.07E+00 \\ 
$\Theta$($^{43}$Ca) & normal & 3.20E-03 & 1.69E+01 & 1.23E+00 & 1.83E+00 & 1.20E+00 & 4.58E-01 & 2.34E-01 & 2.33E-01 & 1.07E+00 \\ 
				 & inverted & 3.20E-03 & 1.49E+01 & 1.21E+00 & 1.83E+00 & 1.20E+00 & 4.61E-01 & 2.34E-01 & 2.33E-01 & 1.06E+00\\ 
\hline 
\hline
				 & No-osci & 4.28E-13 & 1.06E-08 & 1.31E-08 & 8.89E-07 & 6.90E-08 & 5.09E-08 & 6.41E-07 & 1.00E-07 & 1.77E-06 \\ 
$\Delta M$($^{44}$Ca) & normal & 4.28E-13 & 1.06E-08 & 1.31E-08 & 8.89E-07 & 6.90E-08 & 5.09E-08 & 6.42E-07 & 1.00E-07 & 1.77E-06 \\ 
				 & inverted & 4.28E-13 & 1.05E-08 & 1.29E-08 & 8.89E-07 & 6.92E-08 & 5.09E-08 & 6.41E-07 & 1.00E-07 & 1.77E-06\\ 
\hline 
				 & No-osci & 2.30E-05 & 2.85E-01 & 1.00E-01 & 3.13E-01 & 2.65E-01 & 2.28E-01 & 2.33E-01 & 2.34E-01 & 2.65E-01 \\ 
$\Theta$($^{44}$Ca) & normal & 2.30E-05 & 2.85E-01 & 1.00E-01 & 3.13E-01 & 2.65E-01 & 2.28E-01 & 2.33E-01 & 2.34E-01 & 2.65E-01 \\ 
				 & inverted & 2.30E-05 & 2.82E-01 & 9.89E-02 & 3.13E-01 & 2.66E-01 & 2.28E-01 & 2.33E-01 & 2.34E-01 & 2.65E-01\\ 
\hline 
\hline
				 & No-osci & 1.32E-13 & 4.93E-12 & 2.55E-10 & 1.03E-07 & 3.58E-10 & 8.60E-10 & 2.13E-09 & 7.49E-12 & 1.07E-07 \\ 
$\Delta M$($^{45}$Ca) & normal & 1.32E-13 & 4.93E-12 & 2.55E-10 & 1.03E-07 & 3.45E-10 & 7.68E-10 & 1.61E-09 & 8.25E-12 & 1.06E-07 \\ 
				 & inverted & 1.32E-13 & 3.95E-12 & 2.42E-10 & 1.03E-07 & 5.17E-10 & 8.91E-10 & 1.87E-09 & 8.72E-12 & 1.07E-07\\ 
\hline 
				 & No-osci & 2.55E-04 & 4.75E-03 & 7.02E-02 & 1.30E+00 & 4.93E-02 & 1.38E-01 & 2.77E-02 & 6.27E-04 & 5.72E-01 \\ 
$\Theta$($^{45}$Ca) & normal & 2.55E-04 & 4.75E-03 & 7.02E-02 & 1.30E+00 & 4.74E-02 & 1.23E-01 & 2.09E-02 & 6.91E-04 & 5.68E-01 \\ 
				 & inverted & 2.55E-04 & 3.80E-03 & 6.66E-02 & 1.30E+00 & 7.11E-02 & 1.43E-01 & 2.44E-02 & 7.31E-04 & 5.71E-01\\ 
\hline 
\hline
				 & No-osci & 1.44E-15 & 2.10E-13 & 3.51E-10 & 3.35E-08 & 9.90E-11 & 1.33E-10 & 1.28E-09 & 1.97E-10 & 3.55E-08 \\ 
$\Delta M$($^{46}$Ca) & normal & 1.44E-15 & 2.10E-13 & 3.51E-10 & 3.35E-08 & 9.88E-11 & 1.29E-10 & 1.28E-09 & 1.97E-10 & 3.55E-08 \\ 
				 & inverted & 1.44E-15 & 1.93E-13 & 3.37E-10 & 3.34E-08 & 1.01E-10 & 1.33E-10 & 1.28E-09 & 1.97E-10 & 3.55E-08\\ 
\hline 
				 & No-osci & 4.67E-05 & 3.40E-03 & 1.62E+00 & 7.09E+00 & 2.29E-01 & 3.59E-01 & 2.81E-01 & 2.78E-01 & 3.20E+00 \\ 
$\Theta$($^{46}$Ca) & normal & 4.67E-05 & 3.40E-03 & 1.62E+00 & 7.09E+00 & 2.29E-01 & 3.48E-01 & 2.79E-01 & 2.78E-01 & 3.20E+00 \\ 
				 & inverted & 4.67E-05 & 3.12E-03 & 1.56E+00 & 7.09E+00 & 2.34E-01 & 3.58E-01 & 2.80E-01 & 2.78E-01 & 3.20E+00\\ 
\hline 
\hline
				 & No-osci & 5.40E-19 & 5.77E-17 & 4.47E-12 & 3.70E-10 & 1.19E-13 & 9.14E-13 & 2.70E-12 & 1.00E-14 & 3.78E-10 \\ 
$\Delta M$($^{47}$Ca) & normal & 5.40E-19 & 5.77E-17 & 4.47E-12 & 3.70E-10 & 1.07E-13 & 7.61E-13 & 2.02E-12 & 1.10E-14 & 3.77E-10 \\ 
				 & inverted & 5.39E-19 & 4.99E-17 & 4.20E-12 & 3.69E-10 & 2.55E-13 & 9.47E-13 & 2.37E-12 & 1.16E-14 & 3.77E-10\\ 
\hline 
				 & No-osci & 1.86E-10 & 9.95E-09 & 2.20E-04 & 8.34E-04 & 2.92E-06 & 2.63E-05 & 6.29E-06 & 1.50E-07 & 3.62E-04 \\ 
$\Theta$($^{47}$Ca) & normal & 1.86E-10 & 9.94E-09 & 2.20E-04 & 8.34E-04 & 2.64E-06 & 2.19E-05 & 4.71E-06 & 1.65E-07 & 3.61E-04 \\ 
				 & inverted & 1.86E-10 & 8.60E-09 & 2.07E-04 & 8.32E-04 & 6.29E-06 & 2.72E-05 & 5.52E-06 & 1.74E-07 & 3.61E-04\\ 
\hline 
\hline
				 & No-osci & 2.37E-19 & 2.95E-18 & 1.81E-13 & 4.13E-08 & 5.56E-09 & 4.99E-09 & 6.27E-08 & 9.77E-09 & 1.24E-07 \\ 
$\Delta M$($^{48}$Ca) & normal & 2.37E-19 & 2.95E-18 & 1.81E-13 & 4.13E-08 & 5.56E-09 & 4.99E-09 & 6.27E-08 & 9.77E-09 & 1.24E-07 \\ 
				 & inverted & 2.37E-19 & 2.70E-18 & 1.69E-13 & 4.13E-08 & 5.56E-09 & 4.99E-09 & 6.27E-08 & 9.77E-09 & 1.24E-07\\ 
\hline 
				 & No-osci & 1.30E-10 & 8.11E-10 & 1.42E-05 & 1.49E-01 & 2.18E-01 & 2.29E-01 & 2.33E-01 & 2.34E-01 & 1.90E-01 \\ 
$\Theta$($^{48}$Ca) & normal & 1.30E-10 & 8.11E-10 & 1.42E-05 & 1.49E-01 & 2.18E-01 & 2.29E-01 & 2.33E-01 & 2.34E-01 & 1.90E-01 \\ 
				 & inverted & 1.30E-10 & 7.42E-10 & 1.33E-05 & 1.49E-01 & 2.18E-01 & 2.29E-01 & 2.33E-01 & 2.34E-01 & 1.90E-01\\ 
\hline 
\hline
				 & No-osci & 5.24E-11 & 1.14E-08 & 1.22E-08 & 1.22E-07 & 8.13E-09 & 3.73E-09 & 1.75E-08 & 2.75E-09 & 1.77E-07 \\ 
$\Delta M$($^{45}$Sc) & normal & 5.23E-11 & 1.14E-08 & 1.22E-08 & 1.22E-07 & 8.14E-09 & 3.77E-09 & 1.76E-08 & 2.75E-09 & 1.78E-07 \\ 
				 & inverted & 5.23E-11 & 1.11E-08 & 1.22E-08 & 1.22E-07 & 7.98E-09 & 3.69E-09 & 1.75E-08 & 2.75E-09 & 1.77E-07\\ 
\hline 
				 & No-osci & 1.01E-01 & 1.10E+01 & 3.37E+00 & 1.53E+00 & 1.12E+00 & 5.99E-01 & 2.28E-01 & 2.31E-01 & 9.49E-01 \\ 
$\Theta$($^{45}$Sc) & normal & 1.01E-01 & 1.10E+01 & 3.37E+00 & 1.53E+00 & 1.12E+00 & 6.05E-01 & 2.29E-01 & 2.31E-01 & 9.50E-01 \\ 
				 & inverted & 1.01E-01 & 1.07E+01 & 3.36E+00 & 1.53E+00 & 1.10E+00 & 5.93E-01 & 2.28E-01 & 2.31E-01 & 9.47E-01\\ 
\hline 
\hline
				 & No-osci & 1.65E-11 & 1.25E-10 & 2.09E-09 & 3.55E-08 & 2.52E-10 & 3.35E-10 & 5.36E-10 & 2.47E-12 & 3.89E-08 \\ 
$\Delta M$($^{46}$Sc) & normal & 1.65E-11 & 1.25E-10 & 2.09E-09 & 3.55E-08 & 2.40E-10 & 3.04E-10 & 4.20E-10 & 2.72E-12 & 3.87E-08 \\ 
				 & inverted & 1.65E-11 & 1.19E-10 & 2.02E-09 & 3.55E-08 & 3.98E-10 & 3.70E-10 & 4.89E-10 & 2.88E-12 & 3.90E-08\\ 
\hline 
				 & No-osci & 5.23E-03 & 1.99E-02 & 9.47E-02 & 7.38E-02 & 5.73E-03 & 8.87E-03 & 1.15E-03 & 3.41E-05 & 3.43E-02 \\ 
$\Theta$($^{46}$Sc) & normal & 5.23E-03 & 1.99E-02 & 9.47E-02 & 7.38E-02 & 5.45E-03 & 8.05E-03 & 9.02E-04 & 3.76E-05 & 3.42E-02 \\ 
				 & inverted & 5.23E-03 & 1.89E-02 & 9.18E-02 & 7.38E-02 & 9.05E-03 & 9.81E-03 & 1.05E-03 & 3.98E-05 & 3.44E-02\\ 
\hline 
\hline
				 & No-osci & 1.75E-14 & 1.01E-11 & 6.36E-10 & 4.05E-09 & 3.60E-12 & 1.96E-11 & 2.26E-11 & 2.56E-15 & 4.75E-09 \\ 
$\Delta M$($^{47}$Sc) & normal & 1.75E-14 & 1.01E-11 & 6.36E-10 & 4.05E-09 & 3.16E-12 & 1.52E-11 & 1.30E-11 & 3.00E-15 & 4.73E-09 \\ 
				 & inverted & 1.75E-14 & 9.63E-12 & 6.16E-10 & 4.05E-09 & 1.08E-11 & 2.20E-11 & 1.72E-11 & 3.31E-15 & 4.73E-09\\ 
\hline 
				 & No-osci & 6.04E-06 & 1.75E-03 & 3.14E-02 & 9.14E-03 & 8.88E-05 & 5.63E-04 & 5.26E-05 & 3.84E-08 & 4.55E-03 \\ 
$\Theta$($^{47}$Sc) & normal & 6.04E-06 & 1.75E-03 & 3.13E-02 & 9.14E-03 & 7.77E-05 & 4.38E-04 & 3.02E-05 & 4.49E-08 & 4.53E-03 \\ 
				 & inverted & 6.03E-06 & 1.66E-03 & 3.03E-02 & 9.14E-03 & 2.66E-04 & 6.32E-04 & 4.02E-05 & 4.96E-08 & 4.53E-03\\ 
\hline 
\hline
				 & No-osci & 1.69E-07 & 3.67E-07 & 4.15E-10 & 6.40E-11 & 1.19E-15 & 4.27E-16 & 3.82E-16 & 5.11E-18 & 5.37E-07 \\ 
$\Delta M$($^{44}$Ti) & normal & 1.69E-07 & 3.67E-07 & 4.15E-10 & 6.40E-11 & 1.19E-15 & 4.31E-16 & 3.88E-16 & 5.11E-18 & 5.37E-07 \\ 
				 & inverted & 1.69E-07 & 3.67E-07 & 4.29E-10 & 6.52E-11 & 1.17E-15 & 4.23E-16 & 3.85E-16 & 5.11E-18 & 5.37E-07\\ 
\hline 
				 & No-osci & 9.12E+00 & 9.86E+00 & 3.19E-03 & 2.25E-05 & 4.58E-09 & 1.92E-09 & 1.39E-10 & 1.20E-11 & 8.02E-02 \\ 
$\Theta$($^{44}$Ti) & normal & 9.12E+00 & 9.86E+00 & 3.19E-03 & 2.25E-05 & 4.58E-09 & 1.93E-09 & 1.41E-10 & 1.20E-11 & 8.02E-02 \\ 
				 & inverted & 9.12E+00 & 9.87E+00 & 3.30E-03 & 2.29E-05 & 4.50E-09 & 1.89E-09 & 1.40E-10 & 1.20E-11 & 8.02E-02\\ 
\hline 
\hline
				 & No-osci & 1.49E-07 & 1.01E-05 & 4.41E-08 & 1.71E-07 & 1.70E-08 & 8.81E-09 & 1.00E-07 & 1.58E-08 & 1.06E-05 \\ 
$\Delta M$($^{46}$Ti) & normal & 1.49E-07 & 1.01E-05 & 4.41E-08 & 1.71E-07 & 1.70E-08 & 8.86E-09 & 1.00E-07 & 1.58E-08 & 1.06E-05 \\ 
				 & inverted & 1.49E-07 & 1.01E-05 & 4.44E-08 & 1.71E-07 & 1.69E-08 & 8.79E-09 & 1.00E-07 & 1.58E-08 & 1.06E-05\\ 
\hline 
				 & No-osci & 4.74E+01 & 1.60E+03 & 2.00E+00 & 3.56E-01 & 3.86E-01 & 2.33E-01 & 2.15E-01 & 2.19E-01 & 9.32E+00 \\ 
$\Theta$($^{46}$Ti) & normal & 4.74E+01 & 1.60E+03 & 2.00E+00 & 3.56E-01 & 3.86E-01 & 2.35E-01 & 2.16E-01 & 2.19E-01 & 9.32E+00 \\ 
				 & inverted & 4.74E+01 & 1.60E+03 & 2.02E+00 & 3.56E-01 & 3.83E-01 & 2.33E-01 & 2.15E-01 & 2.19E-01 & 9.32E+00\\ 
\hline 
\hline
				 & No-osci & 5.09E-10 & 2.56E-07 & 1.59E-08 & 1.16E-07 & 6.43E-09 & 5.45E-09 & 9.18E-08 & 1.47E-08 & 5.07E-07 \\ 
$\Delta M$($^{47}$Ti) & normal & 5.08E-10 & 2.56E-07 & 1.59E-08 & 1.16E-07 & 6.43E-09 & 5.49E-09 & 9.22E-08 & 1.47E-08 & 5.08E-07 \\ 
				 & inverted & 5.08E-10 & 2.53E-07 & 1.58E-08 & 1.16E-07 & 6.43E-09 & 5.46E-09 & 9.20E-08 & 1.47E-08 & 5.04E-07\\ 
\hline 
				 & No-osci & 1.75E-01 & 4.42E+01 & 7.84E-01 & 2.62E-01 & 1.58E-01 & 1.57E-01 & 2.14E-01 & 2.21E-01 & 4.86E-01 \\ 
$\Theta$($^{47}$Ti) & normal & 1.75E-01 & 4.42E+01 & 7.84E-01 & 2.62E-01 & 1.58E-01 & 1.58E-01 & 2.15E-01 & 2.21E-01 & 4.87E-01 \\ 
				 & inverted & 1.75E-01 & 4.37E+01 & 7.79E-01 & 2.62E-01 & 1.58E-01 & 1.57E-01 & 2.14E-01 & 2.21E-01 & 4.83E-01\\ 
\hline 
\hline
				 & No-osci & 1.10E-10 & 1.13E-07 & 3.17E-08 & 2.29E-07 & 2.11E-08 & 5.38E-08 & 9.63E-07 & 1.52E-07 & 1.56E-06 \\ 
$\Delta M$($^{48}$Ti) & normal & 1.10E-10 & 1.13E-07 & 3.17E-08 & 2.29E-07 & 2.11E-08 & 5.41E-08 & 9.65E-07 & 1.52E-07 & 1.57E-06 \\ 
				 & inverted & 1.10E-10 & 1.12E-07 & 3.16E-08 & 2.29E-07 & 2.10E-08 & 5.38E-08 & 9.64E-07 & 1.52E-07 & 1.56E-06\\ 
\hline 
				 & No-osci & 3.74E-03 & 1.92E+00 & 1.55E-01 & 5.10E-02 & 5.14E-02 & 1.53E-01 & 2.22E-01 & 2.26E-01 & 1.48E-01 \\ 
$\Theta$($^{48}$Ti) & normal & 3.74E-03 & 1.92E+00 & 1.55E-01 & 5.10E-02 & 5.15E-02 & 1.54E-01 & 2.23E-01 & 2.26E-01 & 1.48E-01 \\ 
				 & inverted & 3.74E-03 & 1.91E+00 & 1.54E-01 & 5.10E-02 & 5.13E-02 & 1.53E-01 & 2.22E-01 & 2.26E-01 & 1.48E-01\\ 
\hline 
\hline
				 & No-osci & 5.19E-11 & 3.29E-10 & 3.31E-09 & 3.52E-07 & 4.38E-08 & 2.73E-08 & 8.80E-08 & 1.16E-08 & 5.26E-07 \\ 
$\Delta M$($^{49}$Ti) & normal & 5.19E-11 & 3.29E-10 & 3.31E-09 & 3.52E-07 & 4.38E-08 & 2.70E-08 & 8.54E-08 & 1.16E-08 & 5.23E-07 \\ 
				 & inverted & 5.19E-11 & 2.85E-10 & 3.20E-09 & 3.52E-07 & 4.37E-08 & 2.72E-08 & 8.68E-08 & 1.16E-08 & 5.24E-07\\ 
\hline 
				 & No-osci & 2.36E-02 & 7.47E-02 & 2.15E-01 & 1.04E+00 & 1.42E+00 & 1.03E+00 & 2.70E-01 & 2.30E-01 & 6.64E-01 \\ 
$\Theta$($^{49}$Ti) & normal & 2.36E-02 & 7.47E-02 & 2.15E-01 & 1.04E+00 & 1.42E+00 & 1.02E+00 & 2.62E-01 & 2.30E-01 & 6.60E-01 \\ 
				 & inverted & 2.36E-02 & 6.47E-02 & 2.07E-01 & 1.04E+00 & 1.42E+00 & 1.03E+00 & 2.66E-01 & 2.30E-01 & 6.62E-01\\ 
\hline 
\hline
				 & No-osci & 2.26E-12 & 6.61E-11 & 7.19E-09 & 8.92E-07 & 6.64E-08 & 1.75E-08 & 7.55E-08 & 1.16E-08 & 1.07E-06 \\ 
$\Delta M$($^{50}$Ti) & normal & 2.26E-12 & 6.61E-11 & 7.19E-09 & 8.92E-07 & 6.64E-08 & 1.74E-08 & 7.53E-08 & 1.16E-08 & 1.07E-06 \\ 
				 & inverted & 2.25E-12 & 6.52E-11 & 7.07E-09 & 8.92E-07 & 6.66E-08 & 1.76E-08 & 7.54E-08 & 1.16E-08 & 1.07E-06\\ 
\hline 
				 & No-osci & 1.05E-03 & 1.54E-02 & 4.79E-01 & 2.72E+00 & 2.21E+00 & 6.81E-01 & 2.38E-01 & 2.35E-01 & 1.39E+00 \\ 
$\Theta$($^{50}$Ti) & normal & 1.05E-03 & 1.54E-02 & 4.79E-01 & 2.72E+00 & 2.21E+00 & 6.78E-01 & 2.37E-01 & 2.35E-01 & 1.39E+00 \\ 
				 & inverted & 1.05E-03 & 1.52E-02 & 4.71E-01 & 2.72E+00 & 2.22E+00 & 6.84E-01 & 2.37E-01 & 2.35E-01 & 1.39E+00\\ 
\hline 
\hline
				 & No-osci & 6.54E-09 & 2.28E-08 & 3.15E-10 & 7.72E-11 & 1.04E-14 & 5.17E-15 & 3.87E-14 & 1.01E-15 & 2.98E-08 \\ 
$\Delta M$($^{48}$V) & normal & 6.54E-09 & 2.28E-08 & 3.15E-10 & 7.72E-11 & 1.09E-14 & 6.11E-15 & 4.67E-14 & 1.01E-15 & 2.98E-08 \\ 
				 & inverted & 6.53E-09 & 2.30E-08 & 3.47E-10 & 8.02E-11 & 8.20E-15 & 4.53E-15 & 4.33E-14 & 1.01E-15 & 2.99E-08\\ 
\hline 
				 & No-osci & 2.23E-01 & 3.90E-01 & 1.53E-03 & 1.72E-05 & 2.53E-08 & 1.47E-08 & 8.92E-09 & 1.50E-09 & 2.82E-03 \\ 
$\Theta$($^{48}$V) & normal & 2.23E-01 & 3.90E-01 & 1.53E-03 & 1.72E-05 & 2.65E-08 & 1.74E-08 & 1.08E-08 & 1.50E-09 & 2.82E-03 \\ 
				 & inverted & 2.23E-01 & 3.92E-01 & 1.69E-03 & 1.79E-05 & 2.00E-08 & 1.29E-08 & 9.98E-09 & 1.50E-09 & 2.84E-03\\ 
\hline 
\hline
				 & No-osci & 3.63E-08 & 7.39E-08 & 1.20E-08 & 9.08E-09 & 4.15E-14 & 3.25E-14 & 9.23E-14 & 6.85E-16 & 1.31E-07 \\ 
$\Delta M$($^{49}$V) & normal & 3.63E-08 & 7.39E-08 & 1.20E-08 & 9.08E-09 & 4.20E-14 & 3.36E-14 & 8.80E-14 & 6.88E-16 & 1.31E-07 \\ 
				 & inverted & 3.63E-08 & 7.31E-08 & 1.21E-08 & 9.13E-09 & 4.12E-14 & 3.30E-14 & 9.04E-14 & 6.90E-16 & 1.31E-07\\ 
\hline 
				 & No-osci & 1.65E+01 & 1.68E+01 & 7.78E-01 & 2.70E-02 & 1.35E-06 & 1.23E-06 & 2.83E-07 & 1.35E-08 & 1.66E-01 \\ 
$\Theta$($^{49}$V) & normal & 1.65E+01 & 1.68E+01 & 7.78E-01 & 2.70E-02 & 1.36E-06 & 1.27E-06 & 2.70E-07 & 1.36E-08 & 1.66E-01 \\ 
				 & inverted & 1.65E+01 & 1.66E+01 & 7.84E-01 & 2.71E-02 & 1.34E-06 & 1.25E-06 & 2.78E-07 & 1.36E-08 & 1.65E-01\\ 
\hline 
\hline
				 & No-osci & 9.71E-09 & 1.76E-09 & 3.25E-09 & 9.64E-09 & 7.92E-13 & 1.62E-11 & 4.07E-10 & 6.53E-11 & 2.49E-08 \\ 
$\Delta M$($^{50}$V) & normal & 9.71E-09 & 1.76E-09 & 3.25E-09 & 9.64E-09 & 7.94E-13 & 1.64E-11 & 4.09E-10 & 6.53E-11 & 2.49E-08 \\ 
				 & inverted & 9.71E-09 & 1.71E-09 & 3.21E-09 & 9.66E-09 & 7.81E-13 & 1.62E-11 & 4.08E-10 & 6.53E-11 & 2.48E-08\\ 
\hline 
				 & No-osci & 8.28E+02 & 7.49E+01 & 3.96E+01 & 5.37E+00 & 4.82E-03 & 1.15E-01 & 2.34E-01 & 2.42E-01 & 5.88E+00 \\ 
$\Theta$($^{50}$V) & normal & 8.28E+02 & 7.49E+01 & 3.96E+01 & 5.37E+00 & 4.83E-03 & 1.16E-01 & 2.35E-01 & 2.42E-01 & 5.88E+00 \\ 
				 & inverted & 8.28E+02 & 7.28E+01 & 3.91E+01 & 5.38E+00 & 4.75E-03 & 1.15E-01 & 2.35E-01 & 2.42E-01 & 5.87E+00\\ 
\hline 
\hline
				 & No-osci & 1.40E-11 & 8.71E-09 & 1.14E-08 & 1.22E-07 & 8.08E-09 & 1.43E-08 & 1.69E-07 & 2.66E-08 & 3.60E-07 \\ 
$\Delta M$($^{51}$V) & normal & 1.40E-11 & 8.71E-09 & 1.14E-08 & 1.22E-07 & 8.08E-09 & 1.44E-08 & 1.69E-07 & 2.66E-08 & 3.60E-07 \\ 
				 & inverted & 1.40E-11 & 8.08E-09 & 1.13E-08 & 1.22E-07 & 7.99E-09 & 1.42E-08 & 1.69E-07 & 2.66E-08 & 3.59E-07\\ 
\hline 
				 & No-osci & 2.86E-03 & 8.91E-01 & 3.35E-01 & 1.63E-01 & 1.18E-01 & 2.43E-01 & 2.33E-01 & 2.37E-01 & 2.04E-01 \\ 
$\Theta$($^{51}$V) & normal & 2.86E-03 & 8.91E-01 & 3.35E-01 & 1.63E-01 & 1.18E-01 & 2.45E-01 & 2.34E-01 & 2.37E-01 & 2.05E-01 \\ 
				 & inverted & 2.86E-03 & 8.27E-01 & 3.30E-01 & 1.63E-01 & 1.17E-01 & 2.43E-01 & 2.34E-01 & 2.37E-01 & 2.04E-01\\ 
\hline 
\hline
				 & No-osci & 5.11E-05 & 4.48E-05 & 1.45E-08 & 3.60E-09 & 5.22E-10 & 1.28E-08 & 3.25E-07 & 5.23E-08 & 9.63E-05 \\ 
$\Delta M$($^{50}$Cr) & normal & 5.11E-05 & 4.48E-05 & 1.45E-08 & 3.60E-09 & 5.22E-10 & 1.30E-08 & 3.27E-07 & 5.23E-08 & 9.63E-05 \\ 
				 & inverted & 5.11E-05 & 4.48E-05 & 1.47E-08 & 3.61E-09 & 5.13E-10 & 1.28E-08 & 3.26E-07 & 5.23E-08 & 9.64E-05\\ 
\hline 
				 & No-osci & 5.36E+03 & 2.35E+03 & 2.18E-01 & 2.47E-03 & 3.91E-03 & 1.12E-01 & 2.30E-01 & 2.38E-01 & 2.81E+01 \\ 
$\Theta$($^{50}$Cr) & normal & 5.36E+03 & 2.35E+03 & 2.18E-01 & 2.47E-03 & 3.91E-03 & 1.13E-01 & 2.32E-01 & 2.38E-01 & 2.81E+01 \\ 
				 & inverted & 5.36E+03 & 2.35E+03 & 2.20E-01 & 2.47E-03 & 3.84E-03 & 1.12E-01 & 2.31E-01 & 2.38E-01 & 2.81E+01\\ 
\hline 
\hline
				 & No-osci & 1.23E-07 & 1.78E-06 & 9.38E-09 & 1.66E-09 & 2.29E-11 & 1.87E-09 & 9.16E-09 & 4.84E-11 & 1.93E-06 \\ 
$\Delta M$($^{51}$Cr) & normal & 1.23E-07 & 1.78E-06 & 9.38E-09 & 1.66E-09 & 2.23E-11 & 1.74E-09 & 7.30E-09 & 5.32E-11 & 1.93E-06 \\ 
				 & inverted & 1.23E-07 & 1.78E-06 & 9.49E-09 & 1.68E-09 & 3.06E-11 & 1.86E-09 & 8.49E-09 & 5.61E-11 & 1.92E-06\\ 
\hline 
				 & No-osci & 2.52E+01 & 1.83E+02 & 2.74E-01 & 2.22E-03 & 3.35E-04 & 3.18E-02 & 1.27E-02 & 4.30E-04 & 1.10E+00 \\ 
$\Theta$($^{51}$Cr) & normal & 2.52E+01 & 1.83E+02 & 2.74E-01 & 2.22E-03 & 3.26E-04 & 2.97E-02 & 1.01E-02 & 4.73E-04 & 1.10E+00 \\ 
				 & inverted & 2.52E+01 & 1.82E+02 & 2.77E-01 & 2.25E-03 & 4.47E-04 & 3.18E-02 & 1.17E-02 & 4.99E-04 & 1.09E+00\\ 
\hline 
\hline
				 & No-osci & 1.26E-08 & 3.11E-05 & 1.36E-07 & 3.03E-06 & 4.04E-07 & 4.84E-07 & 6.71E-06 & 1.05E-06 & 4.30E-05 \\ 
$\Delta M$($^{52}$Cr) & normal & 1.26E-08 & 3.11E-05 & 1.36E-07 & 3.03E-06 & 4.04E-07 & 4.85E-07 & 6.72E-06 & 1.05E-06 & 4.30E-05 \\ 
				 & inverted & 1.26E-08 & 3.11E-05 & 1.36E-07 & 3.03E-06 & 4.03E-07 & 4.84E-07 & 6.72E-06 & 1.05E-06 & 4.29E-05\\ 
\hline 
				 & No-osci & 6.58E-02 & 8.11E+01 & 1.01E-01 & 1.03E-01 & 1.50E-01 & 2.10E-01 & 2.37E-01 & 2.38E-01 & 6.22E-01 \\ 
$\Theta$($^{52}$Cr) & normal & 6.58E-02 & 8.11E+01 & 1.01E-01 & 1.03E-01 & 1.50E-01 & 2.11E-01 & 2.37E-01 & 2.38E-01 & 6.22E-01 \\ 
				 & inverted & 6.57E-02 & 8.11E+01 & 1.01E-01 & 1.03E-01 & 1.50E-01 & 2.10E-01 & 2.37E-01 & 2.38E-01 & 6.22E-01\\ 
\hline 
\hline
				 & No-osci & 3.32E-09 & 8.00E-09 & 9.24E-09 & 8.58E-07 & 5.84E-08 & 6.33E-08 & 7.76E-07 & 1.21E-07 & 1.90E-06 \\ 
$\Delta M$($^{53}$Cr) & normal & 3.32E-09 & 8.00E-09 & 9.24E-09 & 8.58E-07 & 5.84E-08 & 6.31E-08 & 7.76E-07 & 1.21E-07 & 1.90E-06 \\ 
				 & inverted & 3.32E-09 & 6.88E-09 & 9.05E-09 & 8.58E-07 & 5.83E-08 & 6.32E-08 & 7.75E-07 & 1.21E-07 & 1.90E-06\\ 
\hline 
				 & No-osci & 1.51E-01 & 1.82E-01 & 5.99E-02 & 2.55E-01 & 1.89E-01 & 2.39E-01 & 2.38E-01 & 2.39E-01 & 2.39E-01 \\ 
$\Theta$($^{53}$Cr) & normal & 1.51E-01 & 1.81E-01 & 5.99E-02 & 2.55E-01 & 1.89E-01 & 2.39E-01 & 2.38E-01 & 2.39E-01 & 2.39E-01 \\ 
				 & inverted & 1.51E-01 & 1.56E-01 & 5.87E-02 & 2.54E-01 & 1.89E-01 & 2.39E-01 & 2.38E-01 & 2.39E-01 & 2.39E-01\\ 
\hline 
\hline
				 & No-osci & 2.69E-10 & 2.30E-10 & 3.37E-08 & 3.08E-06 & 2.48E-07 & 8.14E-08 & 2.25E-07 & 3.09E-08 & 3.70E-06 \\ 
$\Delta M$($^{54}$Cr) & normal & 2.69E-10 & 2.30E-10 & 3.37E-08 & 3.08E-06 & 2.48E-07 & 8.07E-08 & 2.20E-07 & 3.09E-08 & 3.70E-06 \\ 
				 & inverted & 2.69E-10 & 2.21E-10 & 3.32E-08 & 3.08E-06 & 2.49E-07 & 8.15E-08 & 2.23E-07 & 3.09E-08 & 3.70E-06\\ 
\hline 
				 & No-osci & 4.82E-02 & 2.05E-02 & 8.62E-01 & 3.60E+00 & 3.17E+00 & 1.21E+00 & 2.72E-01 & 2.40E-01 & 1.84E+00 \\ 
$\Theta$($^{54}$Cr) & normal & 4.82E-02 & 2.05E-02 & 8.62E-01 & 3.60E+00 & 3.17E+00 & 1.20E+00 & 2.66E-01 & 2.40E-01 & 1.84E+00 \\ 
				 & inverted & 4.81E-02 & 1.97E-02 & 8.49E-01 & 3.60E+00 & 3.18E+00 & 1.21E+00 & 2.70E-01 & 2.40E-01 & 1.84E+00\\ 
\hline 
\hline
				 & No-osci & 3.85E-07 & 1.86E-07 & 9.80E-11 & 1.03E-11 & 1.87E-13 & 9.02E-14 & 3.72E-13 & 6.75E-15 & 5.71E-07 \\ 
$\Delta M$($^{52}$Mn) & normal & 3.84E-07 & 1.86E-07 & 9.80E-11 & 1.03E-11 & 1.89E-13 & 9.82E-14 & 4.10E-13 & 6.75E-15 & 5.71E-07 \\ 
				 & inverted & 3.84E-07 & 1.87E-07 & 1.08E-10 & 1.05E-11 & 1.69E-13 & 8.47E-14 & 3.96E-13 & 6.74E-15 & 5.71E-07\\ 
\hline 
				 & No-osci & 2.01E+00 & 4.86E-01 & 7.30E-05 & 3.50E-07 & 6.97E-08 & 3.92E-08 & 1.31E-08 & 1.53E-09 & 8.27E-03 \\ 
$\Theta$($^{52}$Mn) & normal & 2.00E+00 & 4.86E-01 & 7.30E-05 & 3.50E-07 & 7.05E-08 & 4.27E-08 & 1.44E-08 & 1.53E-09 & 8.27E-03 \\ 
				 & inverted & 2.00E+00 & 4.87E-01 & 8.01E-05 & 3.59E-07 & 6.30E-08 & 3.68E-08 & 1.39E-08 & 1.53E-09 & 8.27E-03\\ 
\hline 
\hline
				 & No-osci & 4.53E-06 & 2.02E-05 & 2.11E-08 & 2.37E-08 & 4.03E-13 & 1.76E-12 & 7.12E-12 & 7.18E-14 & 2.48E-05 \\ 
$\Delta M$($^{53}$Mn) & normal & 4.53E-06 & 2.02E-05 & 2.11E-08 & 2.37E-08 & 4.00E-13 & 1.78E-12 & 7.01E-12 & 7.19E-14 & 2.48E-05 \\ 
				 & inverted & 4.53E-06 & 2.02E-05 & 2.14E-08 & 2.38E-08 & 4.32E-13 & 1.77E-12 & 7.08E-12 & 7.20E-14 & 2.48E-05\\ 
\hline 
				 & No-osci & 2.06E+02 & 4.59E+02 & 1.37E-01 & 7.02E-03 & 1.31E-06 & 6.65E-06 & 2.18E-06 & 1.42E-07 & 3.13E+00 \\ 
$\Theta$($^{53}$Mn) & normal & 2.05E+02 & 4.59E+02 & 1.37E-01 & 7.02E-03 & 1.30E-06 & 6.73E-06 & 2.15E-06 & 1.42E-07 & 3.13E+00 \\ 
				 & inverted & 2.06E+02 & 4.59E+02 & 1.39E-01 & 7.05E-03 & 1.40E-06 & 6.68E-06 & 2.17E-06 & 1.42E-07 & 3.13E+00\\ 
\hline 
\hline
				 & No-osci & 1.46E-06 & 1.50E-07 & 1.75E-08 & 1.86E-08 & 8.40E-13 & 1.28E-12 & 4.26E-12 & 5.66E-14 & 1.64E-06 \\ 
$\Delta M$($^{54}$Mn) & normal & 1.46E-06 & 1.50E-07 & 1.75E-08 & 1.86E-08 & 8.42E-13 & 1.29E-12 & 4.29E-12 & 5.65E-14 & 1.64E-06 \\ 
				 & inverted & 1.46E-06 & 1.46E-07 & 1.75E-08 & 1.87E-08 & 8.22E-13 & 1.28E-12 & 4.28E-12 & 5.65E-14 & 1.64E-06\\ 
\hline 
				 & No-osci & 2.61E+02 & 1.34E+01 & 4.47E-01 & 2.17E-02 & 1.07E-05 & 1.91E-05 & 5.15E-06 & 4.40E-07 & 8.16E-01 \\ 
$\Theta$($^{54}$Mn) & normal & 2.61E+02 & 1.34E+01 & 4.47E-01 & 2.17E-02 & 1.08E-05 & 1.92E-05 & 5.18E-06 & 4.39E-07 & 8.16E-01 \\ 
				 & inverted & 2.61E+02 & 1.31E+01 & 4.48E-01 & 2.18E-02 & 1.05E-05 & 1.90E-05 & 5.17E-06 & 4.39E-07 & 8.14E-01\\ 
\hline 
\hline
				 & No-osci & 1.80E-09 & 2.93E-08 & 4.21E-08 & 2.67E-06 & 4.98E-07 & 5.80E-07 & 5.94E-06 & 9.37E-07 & 1.07E-05 \\ 
$\Delta M$($^{55}$Mn) & normal & 1.80E-09 & 2.93E-08 & 4.21E-08 & 2.67E-06 & 4.98E-07 & 5.85E-07 & 5.97E-06 & 9.37E-07 & 1.07E-05 \\ 
				 & inverted & 1.80E-09 & 2.76E-08 & 4.16E-08 & 2.67E-06 & 4.92E-07 & 5.78E-07 & 5.95E-06 & 9.37E-07 & 1.07E-05\\ 
\hline 
				 & No-osci & 1.06E-02 & 8.63E-02 & 3.54E-02 & 1.03E-01 & 2.09E-01 & 2.85E-01 & 2.36E-01 & 2.40E-01 & 1.75E-01 \\ 
$\Theta$($^{55}$Mn) & normal & 1.06E-02 & 8.63E-02 & 3.54E-02 & 1.03E-01 & 2.09E-01 & 2.87E-01 & 2.37E-01 & 2.40E-01 & 1.75E-01 \\ 
				 & inverted & 1.06E-02 & 8.10E-02 & 3.50E-02 & 1.03E-01 & 2.07E-01 & 2.83E-01 & 2.37E-01 & 2.40E-01 & 1.75E-01\\ 
\hline 
\hline
				 & No-osci & 5.59E-03 & 2.97E-03 & 8.10E-08 & 9.31E-07 & 2.40E-07 & 1.54E-06 & 3.16E-05 & 5.02E-06 & 8.60E-03 \\ 
$\Delta M$($^{54}$Fe) & normal & 5.59E-03 & 2.97E-03 & 8.10E-08 & 9.31E-07 & 2.40E-07 & 1.55E-06 & 3.18E-05 & 5.02E-06 & 8.60E-03 \\ 
				 & inverted & 5.59E-03 & 2.97E-03 & 8.23E-08 & 9.31E-07 & 2.37E-07 & 1.54E-06 & 3.17E-05 & 5.02E-06 & 8.60E-03\\ 
\hline 
				 & No-osci & 6.22E+03 & 1.65E+03 & 1.29E-02 & 6.77E-03 & 1.91E-02 & 1.43E-01 & 2.38E-01 & 2.43E-01 & 2.66E+01 \\ 
$\Theta$($^{54}$Fe) & normal & 6.22E+03 & 1.65E+03 & 1.29E-02 & 6.77E-03 & 1.91E-02 & 1.44E-01 & 2.39E-01 & 2.43E-01 & 2.66E+01 \\ 
				 & inverted & 6.22E+03 & 1.65E+03 & 1.31E-02 & 6.77E-03 & 1.89E-02 & 1.43E-01 & 2.38E-01 & 2.43E-01 & 2.66E+01\\ 
\hline 
\hline
				 & No-osci & 5.93E-06 & 1.09E-04 & 9.01E-08 & 3.90E-07 & 1.39E-08 & 2.33E-07 & 5.63E-07 & 2.86E-09 & 1.17E-04 \\ 
$\Delta M$($^{55}$Fe) & normal & 5.93E-06 & 1.09E-04 & 9.01E-08 & 3.90E-07 & 1.38E-08 & 2.23E-07 & 4.49E-07 & 3.12E-09 & 1.16E-04 \\ 
				 & inverted & 5.93E-06 & 1.09E-04 & 9.11E-08 & 3.90E-07 & 1.60E-08 & 2.32E-07 & 5.18E-07 & 3.27E-09 & 1.16E-04\\ 
\hline 
				 & No-osci & 3.49E+01 & 3.21E+02 & 7.57E-02 & 1.50E-02 & 5.85E-03 & 1.14E-01 & 2.24E-02 & 7.31E-04 & 1.90E+00 \\ 
$\Theta$($^{55}$Fe) & normal & 3.49E+01 & 3.21E+02 & 7.57E-02 & 1.50E-02 & 5.78E-03 & 1.09E-01 & 1.79E-02 & 7.97E-04 & 1.90E+00 \\ 
				 & inverted & 3.49E+01 & 3.20E+02 & 7.66E-02 & 1.50E-02 & 6.71E-03 & 1.14E-01 & 2.06E-02 & 8.37E-04 & 1.90E+00\\ 
\hline 
\hline
				 & No-osci & 2.40E-07 & 3.26E-04 & 6.56E-06 & 1.86E-04 & 2.67E-05 & 3.64E-05 & 5.27E-04 & 8.23E-05 & 1.19E-03 \\ 
$\Delta M$($^{56}$Fe) & normal & 2.40E-07 & 3.26E-04 & 6.56E-06 & 1.86E-04 & 2.67E-05 & 3.65E-05 & 5.27E-04 & 8.23E-05 & 1.19E-03 \\ 
				 & inverted & 2.40E-07 & 3.26E-04 & 6.58E-06 & 1.86E-04 & 2.66E-05 & 3.64E-05 & 5.27E-04 & 8.23E-05 & 1.19E-03\\ 
\hline 
				 & No-osci & 1.65E-02 & 1.12E+01 & 6.42E-02 & 8.34E-02 & 1.31E-01 & 2.08E-01 & 2.44E-01 & 2.45E-01 & 2.27E-01 \\ 
$\Theta$($^{56}$Fe) & normal & 1.65E-02 & 1.12E+01 & 6.42E-02 & 8.34E-02 & 1.31E-01 & 2.08E-01 & 2.44E-01 & 2.45E-01 & 2.27E-01 \\ 
				 & inverted & 1.64E-02 & 1.12E+01 & 6.44E-02 & 8.34E-02 & 1.30E-01 & 2.08E-01 & 2.44E-01 & 2.45E-01 & 2.27E-01\\ 
\hline 
\hline
				 & No-osci & 5.64E-10 & 5.23E-08 & 7.20E-07 & 7.08E-05 & 7.04E-06 & 4.46E-06 & 1.50E-05 & 2.02E-06 & 1.00E-04 \\ 
$\Delta M$($^{57}$Fe) & normal & 5.64E-10 & 5.23E-08 & 7.20E-07 & 7.08E-05 & 7.04E-06 & 4.40E-06 & 1.46E-05 & 2.02E-06 & 9.96E-05 \\ 
				 & inverted & 5.63E-10 & 4.33E-08 & 7.14E-07 & 7.08E-05 & 7.02E-06 & 4.45E-06 & 1.48E-05 & 2.02E-06 & 9.98E-05\\ 
\hline 
				 & No-osci & 1.64E-03 & 7.60E-02 & 2.99E-01 & 1.34E+00 & 1.46E+00 & 1.08E+00 & 2.95E-01 & 2.55E-01 & 8.08E-01 \\ 
$\Theta$($^{57}$Fe) & normal & 1.64E-03 & 7.60E-02 & 2.99E-01 & 1.34E+00 & 1.46E+00 & 1.07E+00 & 2.87E-01 & 2.55E-01 & 8.04E-01 \\ 
				 & inverted & 1.64E-03 & 6.30E-02 & 2.97E-01 & 1.34E+00 & 1.46E+00 & 1.08E+00 & 2.90E-01 & 2.55E-01 & 8.06E-01\\ 
\hline 
\hline
				 & No-osci & 2.60E-11 & 6.79E-10 & 5.25E-06 & 1.93E-04 & 1.49E-05 & 3.32E-06 & 2.05E-06 & 2.62E-07 & 2.19E-04 \\ 
$\Delta M$($^{58}$Fe) & normal & 2.60E-11 & 6.79E-10 & 5.25E-06 & 1.93E-04 & 1.49E-05 & 3.29E-06 & 1.97E-06 & 2.62E-07 & 2.19E-04 \\ 
				 & inverted & 2.60E-11 & 6.58E-10 & 5.21E-06 & 1.93E-04 & 1.49E-05 & 3.33E-06 & 2.01E-06 & 2.62E-07 & 2.19E-04\\ 
\hline 
				 & No-osci & 5.60E-04 & 7.31E-03 & 1.61E+01 & 2.72E+01 & 2.29E+01 & 5.94E+00 & 2.98E-01 & 2.45E-01 & 1.31E+01 \\ 
$\Theta$($^{58}$Fe) & normal & 5.60E-04 & 7.31E-03 & 1.61E+01 & 2.72E+01 & 2.29E+01 & 5.89E+00 & 2.86E-01 & 2.45E-01 & 1.31E+01 \\ 
				 & inverted & 5.59E-04 & 7.08E-03 & 1.60E+01 & 2.72E+01 & 2.29E+01 & 5.97E+00 & 2.92E-01 & 2.45E-01 & 1.31E+01\\ 
\hline 
\hline
				 & No-osci & 1.71E-14 & 1.86E-13 & 2.29E-08 & 1.56E-05 & 7.72E-08 & 3.79E-08 & 1.17E-08 & 3.58E-11 & 1.57E-05 \\ 
$\Delta M$($^{59}$Fe) & normal & 1.71E-14 & 1.86E-13 & 2.29E-08 & 1.56E-05 & 7.30E-08 & 3.37E-08 & 8.44E-09 & 3.95E-11 & 1.57E-05 \\ 
				 & inverted & 1.71E-14 & 1.57E-13 & 2.02E-08 & 1.56E-05 & 1.28E-07 & 4.66E-08 & 1.00E-08 & 4.18E-11 & 1.58E-05\\ 
\hline 
				 & No-osci & 3.69E-07 & 2.00E-06 & 7.04E-02 & 2.19E+00 & 1.19E-01 & 6.79E-02 & 1.70E-03 & 3.35E-05 & 9.41E-01 \\ 
$\Theta$($^{59}$Fe) & normal & 3.69E-07 & 2.00E-06 & 7.04E-02 & 2.19E+00 & 1.12E-01 & 6.05E-02 & 1.23E-03 & 3.69E-05 & 9.40E-01 \\ 
				 & inverted & 3.68E-07 & 1.69E-06 & 6.22E-02 & 2.19E+00 & 1.96E-01 & 8.36E-02 & 1.45E-03 & 3.91E-05 & 9.44E-01\\ 
\hline 
\hline
				 & No-osci & 2.84E-19 & 2.05E-17 & 3.80E-08 & 4.85E-06 & 3.20E-09 & 1.52E-09 & 1.63E-10 & 8.04E-15 & 4.90E-06 \\ 
$\Delta M$($^{60}$Fe) & normal & 2.84E-19 & 2.05E-17 & 3.80E-08 & 4.85E-06 & 3.16E-09 & 1.40E-09 & 9.02E-11 & 9.71E-15 & 4.90E-06 \\ 
				 & inverted & 2.83E-19 & 1.31E-17 & 3.71E-08 & 4.85E-06 & 3.84E-09 & 1.67E-09 & 1.18E-10 & 1.09E-14 & 4.90E-06\\ 
\hline 
				 & No-osci & 1.09E-12 & 3.96E-11 & 2.09E-02 & 1.22E-01 & 8.80E-04 & 4.89E-04 & 4.24E-06 & 1.35E-09 & 5.24E-02 \\ 
$\Theta$($^{60}$Fe) & normal & 1.09E-12 & 3.95E-11 & 2.09E-02 & 1.22E-01 & 8.70E-04 & 4.51E-04 & 2.35E-06 & 1.63E-09 & 5.24E-02 \\ 
				 & inverted & 1.09E-12 & 2.53E-11 & 2.04E-02 & 1.22E-01 & 1.06E-03 & 5.36E-04 & 3.06E-06 & 1.83E-09 & 5.24E-02\\ 
\hline 
\hline
				 & No-osci & 3.89E-06 & 8.95E-07 & 2.84E-10 & 2.00E-09 & 4.92E-11 & 1.31E-11 & 8.00E-11 & 2.59E-12 & 4.79E-06 \\ 
$\Delta M$($^{56}$Co) & normal & 3.89E-06 & 8.95E-07 & 2.84E-10 & 2.00E-09 & 5.12E-11 & 1.53E-11 & 1.01E-10 & 2.59E-12 & 4.79E-06 \\ 
				 & inverted & 3.89E-06 & 8.96E-07 & 3.08E-10 & 2.00E-09 & 3.53E-11 & 1.06E-11 & 9.13E-11 & 2.58E-12 & 4.79E-06\\ 
\hline 
				 & No-osci & 2.67E-01 & 3.06E-02 & 2.77E-06 & 8.96E-07 & 2.41E-07 & 7.48E-08 & 3.70E-08 & 7.72E-09 & 9.11E-04 \\ 
$\Theta$($^{56}$Co) & normal & 2.67E-01 & 3.06E-02 & 2.77E-06 & 8.96E-07 & 2.50E-07 & 8.76E-08 & 4.68E-08 & 7.70E-09 & 9.11E-04 \\ 
				 & inverted & 2.66E-01 & 3.07E-02 & 3.02E-06 & 8.94E-07 & 1.73E-07 & 6.07E-08 & 4.22E-08 & 7.69E-09 & 9.11E-04\\ 
\hline 
\hline
				 & No-osci & 1.14E-06 & 1.58E-05 & 3.20E-07 & 4.22E-07 & 1.00E-11 & 6.16E-12 & 1.20E-11 & 8.28E-14 & 1.77E-05 \\ 
$\Delta M$($^{57}$Co) & normal & 1.14E-06 & 1.58E-05 & 3.20E-07 & 4.22E-07 & 9.98E-12 & 6.14E-12 & 1.11E-11 & 8.31E-14 & 1.77E-05 \\ 
				 & inverted & 1.13E-06 & 1.58E-05 & 3.28E-07 & 4.25E-07 & 1.04E-11 & 6.25E-12 & 1.15E-11 & 8.33E-14 & 1.77E-05\\ 
\hline 
				 & No-osci & 3.30E+00 & 2.30E+01 & 1.33E-01 & 8.01E-03 & 2.08E-06 & 1.49E-06 & 2.35E-07 & 1.05E-08 & 1.43E-01 \\ 
$\Theta$($^{57}$Co) & normal & 3.30E+00 & 2.30E+01 & 1.33E-01 & 8.01E-03 & 2.07E-06 & 1.49E-06 & 2.17E-07 & 1.05E-08 & 1.43E-01 \\ 
				 & inverted & 3.30E+00 & 2.30E+01 & 1.36E-01 & 8.07E-03 & 2.16E-06 & 1.51E-06 & 2.26E-07 & 1.05E-08 & 1.43E-01\\ 
\hline 
\hline
				 & No-osci & 1.34E-07 & 4.16E-08 & 2.18E-07 & 2.19E-07 & 1.34E-11 & 2.76E-12 & 2.89E-12 & 3.85E-14 & 6.13E-07 \\ 
$\Delta M$($^{58}$Co) & normal & 1.34E-07 & 4.16E-08 & 2.18E-07 & 2.19E-07 & 1.35E-11 & 2.78E-12 & 2.90E-12 & 3.85E-14 & 6.13E-07 \\ 
				 & inverted & 1.34E-07 & 3.89E-08 & 2.22E-07 & 2.20E-07 & 1.27E-11 & 2.68E-12 & 2.89E-12 & 3.85E-14 & 6.15E-07\\ 
\hline 
				 & No-osci & 2.88E+00 & 4.47E-01 & 6.71E-01 & 3.08E-02 & 2.06E-05 & 4.95E-06 & 4.20E-07 & 3.60E-08 & 3.66E-02 \\ 
$\Theta$($^{58}$Co) & normal & 2.88E+00 & 4.47E-01 & 6.71E-01 & 3.08E-02 & 2.07E-05 & 4.98E-06 & 4.22E-07 & 3.60E-08 & 3.66E-02 \\ 
				 & inverted & 2.88E+00 & 4.19E-01 & 6.84E-01 & 3.10E-02 & 1.95E-05 & 4.81E-06 & 4.20E-07 & 3.60E-08 & 3.68E-02\\ 
\hline 
\hline
				 & No-osci & 1.57E-10 & 1.01E-08 & 4.27E-06 & 6.52E-05 & 3.26E-06 & 5.66E-07 & 1.49E-06 & 2.38E-07 & 7.51E-05 \\ 
$\Delta M$($^{59}$Co) & normal & 1.57E-10 & 1.01E-08 & 4.27E-06 & 6.52E-05 & 3.26E-06 & 5.67E-07 & 1.50E-06 & 2.38E-07 & 7.51E-05 \\ 
				 & inverted & 1.57E-10 & 9.63E-09 & 4.27E-06 & 6.52E-05 & 3.22E-06 & 5.61E-07 & 1.49E-06 & 2.38E-07 & 7.50E-05\\ 
\hline 
				 & No-osci & 3.38E-03 & 1.09E-01 & 1.31E+01 & 9.17E+00 & 5.01E+00 & 1.02E+00 & 2.17E-01 & 2.22E-01 & 4.48E+00 \\ 
$\Theta$($^{59}$Co) & normal & 3.38E-03 & 1.09E-01 & 1.31E+01 & 9.17E+00 & 5.01E+00 & 1.02E+00 & 2.18E-01 & 2.22E-01 & 4.49E+00 \\ 
				 & inverted & 3.37E-03 & 1.04E-01 & 1.31E+01 & 9.17E+00 & 4.95E+00 & 1.01E+00 & 2.17E-01 & 2.22E-01 & 4.48E+00\\ 
\hline 
\hline
				 & No-osci & 1.45E-11 & 1.72E-10 & 2.57E-07 & 2.90E-06 & 5.45E-08 & 1.57E-08 & 2.81E-08 & 1.40E-10 & 3.26E-06 \\ 
$\Delta M$($^{60}$Co) & normal & 1.45E-11 & 1.72E-10 & 2.57E-07 & 2.90E-06 & 5.16E-08 & 1.43E-08 & 2.20E-08 & 1.55E-10 & 3.25E-06 \\ 
				 & inverted & 1.45E-11 & 1.72E-10 & 2.53E-07 & 2.92E-06 & 8.99E-08 & 2.05E-08 & 2.58E-08 & 1.63E-10 & 3.31E-06\\ 
\hline 
				 & No-osci & 5.58E-05 & 3.32E-04 & 1.42E-01 & 7.32E-02 & 1.50E-02 & 5.06E-03 & 7.30E-04 & 2.35E-05 & 3.49E-02 \\ 
$\Theta$($^{60}$Co) & normal & 5.58E-05 & 3.32E-04 & 1.42E-01 & 7.31E-02 & 1.42E-02 & 4.58E-03 & 5.74E-04 & 2.59E-05 & 3.48E-02 \\ 
				 & inverted & 5.58E-05 & 3.31E-04 & 1.39E-01 & 7.35E-02 & 2.48E-02 & 6.58E-03 & 6.72E-04 & 2.74E-05 & 3.54E-02\\ 
\hline 
\hline
				 & No-osci & 1.21E-03 & 7.68E-07 & 5.45E-13 & 3.00E-13 & 1.80E-17 & 9.46E-18 & 9.29E-18 & 1.18E-20 & 1.21E-03 \\ 
$\Delta M$($^{56}$Ni) & normal & 1.21E-03 & 7.68E-07 & 5.45E-13 & 3.00E-13 & 1.84E-17 & 1.03E-17 & 1.13E-17 & 1.18E-20 & 1.21E-03 \\ 
				 & inverted & 1.21E-03 & 7.69E-07 & 5.66E-13 & 3.05E-13 & 1.42E-17 & 8.60E-18 & 1.03E-17 & 1.18E-20 & 1.21E-03\\ 
\hline 
				 & No-osci & 8.25E+01 & 2.63E-02 & 5.33E-09 & 1.34E-10 & 8.80E-14 & 5.40E-14 & 4.30E-15 & 3.51E-17 & 2.29E-01 \\ 
$\Theta$($^{56}$Ni) & normal & 8.25E+01 & 2.63E-02 & 5.33E-09 & 1.34E-10 & 9.00E-14 & 5.86E-14 & 5.23E-15 & 3.51E-17 & 2.29E-01 \\ 
				 & inverted & 8.25E+01 & 2.63E-02 & 5.54E-09 & 1.36E-10 & 6.94E-14 & 4.91E-14 & 4.78E-15 & 3.51E-17 & 2.29E-01\\ 
\hline 
\hline
				 & No-osci & 7.88E-05 & 9.38E-07 & 6.02E-12 & 3.25E-12 & 1.17E-13 & 1.62E-13 & 1.62E-12 & 4.29E-14 & 7.98E-05 \\ 
$\Delta M$($^{57}$Ni) & normal & 7.88E-05 & 9.38E-07 & 6.02E-12 & 3.25E-12 & 1.20E-13 & 1.94E-13 & 1.96E-12 & 4.28E-14 & 7.98E-05 \\ 
				 & inverted & 7.88E-05 & 9.42E-07 & 6.58E-12 & 3.27E-12 & 9.12E-14 & 1.45E-13 & 1.81E-12 & 4.28E-14 & 7.98E-05\\ 
\hline 
				 & No-osci & 2.29E+02 & 1.36E+00 & 2.50E-06 & 6.17E-08 & 2.42E-08 & 3.94E-08 & 3.18E-08 & 5.42E-09 & 6.44E-01 \\ 
$\Theta$($^{57}$Ni) & normal & 2.29E+02 & 1.36E+00 & 2.50E-06 & 6.17E-08 & 2.49E-08 & 4.70E-08 & 3.85E-08 & 5.41E-09 & 6.44E-01 \\ 
				 & inverted & 2.29E+02 & 1.37E+00 & 2.73E-06 & 6.22E-08 & 1.89E-08 & 3.51E-08 & 3.56E-08 & 5.41E-09 & 6.44E-01\\ 
\hline 
\hline
				 & No-osci & 4.85E-04 & 2.08E-04 & 1.85E-07 & 4.05E-07 & 1.49E-07 & 1.04E-06 & 2.20E-05 & 3.49E-06 & 7.21E-04 \\ 
$\Delta M$($^{58}$Ni) & normal & 4.85E-04 & 2.08E-04 & 1.85E-07 & 4.05E-07 & 1.49E-07 & 1.05E-06 & 2.21E-05 & 3.49E-06 & 7.21E-04 \\ 
				 & inverted & 4.85E-04 & 2.08E-04 & 1.89E-07 & 4.05E-07 & 1.47E-07 & 1.04E-06 & 2.21E-05 & 3.49E-06 & 7.21E-04\\ 
\hline 
				 & No-osci & 7.46E+02 & 1.60E+02 & 4.06E-02 & 4.08E-03 & 1.64E-02 & 1.34E-01 & 2.29E-01 & 2.34E-01 & 3.08E+00 \\ 
$\Theta$($^{58}$Ni) & normal & 7.46E+02 & 1.60E+02 & 4.06E-02 & 4.08E-03 & 1.64E-02 & 1.35E-01 & 2.30E-01 & 2.34E-01 & 3.08E+00 \\ 
				 & inverted & 7.46E+02 & 1.60E+02 & 4.15E-02 & 4.08E-03 & 1.62E-02 & 1.34E-01 & 2.29E-01 & 2.34E-01 & 3.08E+00\\ 
\hline 
\hline
				 & No-osci & 3.26E-07 & 3.02E-06 & 4.80E-07 & 2.11E-07 & 6.83E-08 & 2.62E-07 & 3.58E-07 & 1.64E-09 & 4.73E-06 \\ 
$\Delta M$($^{59}$Ni) & normal & 3.26E-07 & 3.02E-06 & 4.80E-07 & 2.11E-07 & 6.83E-08 & 2.57E-07 & 2.91E-07 & 1.74E-09 & 4.66E-06 \\ 
				 & inverted & 3.26E-07 & 3.00E-06 & 4.92E-07 & 2.11E-07 & 6.75E-08 & 2.60E-07 & 3.24E-07 & 1.80E-09 & 4.68E-06\\ 
\hline 
				 & No-osci & 7.02E+00 & 3.25E+01 & 1.48E+00 & 2.96E-02 & 1.05E-01 & 4.69E-01 & 5.20E-02 & 1.53E-03 & 2.82E-01 \\ 
$\Theta$($^{59}$Ni) & normal & 7.02E+00 & 3.25E+01 & 1.48E+00 & 2.96E-02 & 1.05E-01 & 4.60E-01 & 4.22E-02 & 1.63E-03 & 2.78E-01 \\ 
				 & inverted & 7.02E+00 & 3.22E+01 & 1.51E+00 & 2.97E-02 & 1.04E-01 & 4.66E-01 & 4.71E-02 & 1.68E-03 & 2.80E-01\\ 
\hline 
\hline
				 & No-osci & 7.07E-08 & 1.20E-05 & 6.05E-06 & 2.58E-05 & 2.62E-06 & 9.58E-07 & 8.73E-06 & 1.38E-06 & 5.76E-05 \\ 
$\Delta M$($^{60}$Ni) & normal & 7.07E-08 & 1.20E-05 & 6.05E-06 & 2.58E-05 & 2.62E-06 & 9.59E-07 & 8.75E-06 & 1.38E-06 & 5.76E-05 \\ 
				 & inverted & 7.07E-08 & 1.20E-05 & 6.09E-06 & 2.58E-05 & 2.60E-06 & 9.56E-07 & 8.74E-06 & 1.38E-06 & 5.76E-05\\ 
\hline 
				 & No-osci & 2.73E-01 & 2.30E+01 & 3.33E+00 & 6.50E-01 & 7.22E-01 & 3.08E-01 & 2.27E-01 & 2.32E-01 & 6.16E-01 \\ 
$\Theta$($^{60}$Ni) & normal & 2.73E-01 & 2.30E+01 & 3.33E+00 & 6.50E-01 & 7.22E-01 & 3.08E-01 & 2.28E-01 & 2.32E-01 & 6.17E-01 \\ 
				 & inverted & 2.73E-01 & 2.30E+01 & 3.35E+00 & 6.50E-01 & 7.15E-01 & 3.07E-01 & 2.27E-01 & 2.32E-01 & 6.16E-01\\ 
\hline 
\hline
				 & No-osci & 7.83E-12 & 5.58E-09 & 6.97E-07 & 1.67E-05 & 9.70E-07 & 2.85E-07 & 5.37E-07 & 6.15E-08 & 1.93E-05 \\ 
$\Delta M$($^{61}$Ni) & normal & 7.83E-12 & 5.58E-09 & 6.97E-07 & 1.67E-05 & 9.69E-07 & 2.82E-07 & 5.10E-07 & 6.16E-08 & 1.93E-05 \\ 
				 & inverted & 7.81E-12 & 4.56E-09 & 6.83E-07 & 1.67E-05 & 9.74E-07 & 2.85E-07 & 5.25E-07 & 6.16E-08 & 1.93E-05\\ 
\hline 
				 & No-osci & 6.85E-04 & 2.44E-01 & 8.71E+00 & 9.58E+00 & 6.06E+00 & 2.08E+00 & 3.17E-01 & 2.34E-01 & 4.69E+00 \\ 
$\Theta$($^{61}$Ni) & normal & 6.85E-04 & 2.44E-01 & 8.71E+00 & 9.58E+00 & 6.06E+00 & 2.06E+00 & 3.01E-01 & 2.34E-01 & 4.68E+00 \\ 
				 & inverted & 6.83E-04 & 1.99E-01 & 8.54E+00 & 9.57E+00 & 6.08E+00 & 2.08E+00 & 3.10E-01 & 2.34E-01 & 4.68E+00\\ 
\hline 
\hline
				 & No-osci & 4.35E-14 & 9.41E-10 & 3.57E-06 & 4.67E-05 & 2.14E-06 & 4.42E-07 & 1.27E-06 & 1.96E-07 & 5.43E-05 \\ 
$\Delta M$($^{62}$Ni) & normal & 4.33E-14 & 9.41E-10 & 3.57E-06 & 4.67E-05 & 2.14E-06 & 4.40E-07 & 1.27E-06 & 1.96E-07 & 5.43E-05 \\ 
				 & inverted & 4.34E-14 & 9.37E-10 & 3.55E-06 & 4.67E-05 & 2.16E-06 & 4.45E-07 & 1.27E-06 & 1.96E-07 & 5.43E-05\\ 
\hline 
				 & No-osci & 1.17E-06 & 1.27E-02 & 1.38E+01 & 8.25E+00 & 4.14E+00 & 9.96E-01 & 2.32E-01 & 2.31E-01 & 4.08E+00 \\ 
$\Theta$($^{62}$Ni) & normal & 1.17E-06 & 1.27E-02 & 1.38E+01 & 8.25E+00 & 4.13E+00 & 9.91E-01 & 2.32E-01 & 2.31E-01 & 4.08E+00 \\ 
				 & inverted & 1.17E-06 & 1.27E-02 & 1.37E+01 & 8.25E+00 & 4.16E+00 & 1.00E+00 & 2.32E-01 & 2.31E-01 & 4.08E+00\\ 
\hline 
\hline
				 & No-osci & 5.78E-19 & 2.05E-13 & 4.53E-08 & 9.31E-06 & 5.94E-08 & 1.51E-08 & 9.42E-09 & 4.36E-11 & 9.44E-06 \\ 
$\Delta M$($^{63}$Ni) & normal & 5.78E-19 & 2.05E-13 & 4.53E-08 & 9.31E-06 & 5.87E-08 & 1.45E-08 & 7.32E-09 & 4.79E-11 & 9.44E-06 \\ 
				 & inverted & 5.78E-19 & 1.47E-13 & 4.28E-08 & 9.31E-06 & 6.79E-08 & 1.64E-08 & 8.54E-09 & 5.05E-11 & 9.44E-06\\ 
\hline 
				 & No-osci & 7.32E-11 & 1.30E-05 & 8.18E-01 & 7.70E+00 & 5.37E-01 & 1.60E-01 & 8.06E-03 & 2.40E-04 & 3.32E+00 \\ 
$\Theta$($^{63}$Ni) & normal & 7.32E-11 & 1.30E-05 & 8.18E-01 & 7.70E+00 & 5.31E-01 & 1.53E-01 & 6.26E-03 & 2.63E-04 & 3.32E+00 \\ 
				 & inverted & 7.31E-11 & 9.29E-06 & 7.74E-01 & 7.70E+00 & 6.14E-01 & 1.73E-01 & 7.31E-03 & 2.78E-04 & 3.32E+00\\ 
\hline 
\hline
				 & No-osci & 2.40E-20 & 6.74E-15 & 3.52E-07 & 7.11E-06 & 2.11E-07 & 5.11E-08 & 3.30E-07 & 5.14E-08 & 8.10E-06 \\ 
$\Delta M$($^{64}$Ni) & normal & 2.39E-20 & 6.74E-15 & 3.52E-07 & 7.11E-06 & 2.11E-07 & 5.10E-08 & 3.29E-07 & 5.14E-08 & 8.10E-06 \\ 
				 & inverted & 2.40E-20 & 6.71E-15 & 3.48E-07 & 7.11E-06 & 2.11E-07 & 5.11E-08 & 3.30E-07 & 5.14E-08 & 8.10E-06\\ 
\hline 
				 & No-osci & 2.46E-12 & 3.46E-07 & 5.16E+00 & 4.77E+00 & 1.55E+00 & 4.37E-01 & 2.29E-01 & 2.29E-01 & 2.31E+00 \\ 
$\Theta$($^{64}$Ni) & normal & 2.45E-12 & 3.46E-07 & 5.16E+00 & 4.77E+00 & 1.55E+00 & 4.36E-01 & 2.29E-01 & 2.29E-01 & 2.31E+00 \\ 
				 & inverted & 2.46E-12 & 3.44E-07 & 5.10E+00 & 4.77E+00 & 1.55E+00 & 4.37E-01 & 2.29E-01 & 2.29E-01 & 2.31E+00\\ 
\hline 
\hline
				 & No-osci & 7.12E-15 & 2.02E-11 & 2.54E-07 & 6.33E-07 & 2.04E-07 & 3.93E-08 & 2.48E-07 & 4.06E-08 & 1.42E-06 \\ 
$\Delta M$($^{63}$Cu) & normal & 7.11E-15 & 2.02E-11 & 2.54E-07 & 6.33E-07 & 2.05E-07 & 3.97E-08 & 2.51E-07 & 4.06E-08 & 1.42E-06 \\ 
				 & inverted & 7.11E-15 & 2.01E-11 & 2.58E-07 & 6.33E-07 & 1.99E-07 & 3.85E-08 & 2.49E-07 & 4.06E-08 & 1.42E-06\\ 
\hline 
				 & No-osci & 9.02E-07 & 1.28E-03 & 4.60E+00 & 5.23E-01 & 1.85E+00 & 4.15E-01 & 2.12E-01 & 2.24E-01 & 4.99E-01 \\ 
$\Theta$($^{63}$Cu) & normal & 9.00E-07 & 1.28E-03 & 4.60E+00 & 5.23E-01 & 1.85E+00 & 4.19E-01 & 2.14E-01 & 2.24E-01 & 5.00E-01 \\ 
				 & inverted & 9.00E-07 & 1.27E-03 & 4.66E+00 & 5.24E-01 & 1.80E+00 & 4.06E-01 & 2.13E-01 & 2.24E-01 & 4.99E-01\\ 
\hline 
\hline
				 & No-osci & 1.17E-20 & 5.32E-14 & 3.90E-07 & 2.74E-06 & 1.86E-07 & 3.93E-08 & 1.22E-07 & 1.87E-08 & 3.50E-06 \\ 
$\Delta M$($^{65}$Cu) & normal & 1.17E-20 & 5.32E-14 & 3.90E-07 & 2.74E-06 & 1.86E-07 & 3.93E-08 & 1.21E-07 & 1.87E-08 & 3.50E-06 \\ 
				 & inverted & 1.16E-20 & 5.32E-14 & 3.89E-07 & 2.74E-06 & 1.84E-07 & 3.91E-08 & 1.21E-07 & 1.87E-08 & 3.50E-06\\ 
\hline 
				 & No-osci & 3.21E-12 & 7.31E-06 & 1.53E+01 & 4.93E+00 & 3.65E+00 & 9.00E-01 & 2.26E-01 & 2.24E-01 & 2.67E+00 \\ 
$\Theta$($^{65}$Cu) & normal & 3.21E-12 & 7.31E-06 & 1.53E+01 & 4.93E+00 & 3.65E+00 & 9.00E-01 & 2.25E-01 & 2.24E-01 & 2.67E+00 \\ 
				 & inverted & 3.20E-12 & 7.30E-06 & 1.53E+01 & 4.93E+00 & 3.62E+00 & 8.94E-01 & 2.25E-01 & 2.24E-01 & 2.67E+00\\ 
\hline 
\hline
				 & No-osci & 2.18E-13 & 4.90E-11 & 8.18E-08 & 1.01E-06 & 1.85E-07 & 4.43E-08 & 4.37E-07 & 7.01E-08 & 1.83E-06 \\ 
$\Delta M$($^{64}$Zn) & normal & 2.18E-13 & 4.90E-11 & 8.18E-08 & 1.02E-06 & 1.86E-07 & 4.47E-08 & 4.39E-07 & 7.01E-08 & 1.84E-06 \\ 
				 & inverted & 2.18E-13 & 4.90E-11 & 8.35E-08 & 1.01E-06 & 1.82E-07 & 4.39E-08 & 4.38E-07 & 7.01E-08 & 1.83E-06\\ 
\hline 
				 & No-osci & 1.62E-05 & 1.81E-03 & 8.64E-01 & 4.91E-01 & 9.80E-01 & 2.73E-01 & 2.18E-01 & 2.26E-01 & 3.77E-01 \\ 
$\Theta$($^{64}$Zn) & normal & 1.62E-05 & 1.81E-03 & 8.64E-01 & 4.91E-01 & 9.81E-01 & 2.76E-01 & 2.20E-01 & 2.26E-01 & 3.77E-01 \\ 
				 & inverted & 1.62E-05 & 1.81E-03 & 8.82E-01 & 4.91E-01 & 9.62E-01 & 2.70E-01 & 2.19E-01 & 2.26E-01 & 3.76E-01\\ 
\hline 
\hline
				 & No-osci & 4.72E-20 & 2.26E-11 & 2.71E-07 & 3.05E-06 & 1.29E-07 & 3.40E-08 & 2.62E-07 & 4.16E-08 & 3.78E-06 \\ 
$\Delta M$($^{66}$Zn) & normal & 4.72E-20 & 2.26E-11 & 2.71E-07 & 3.05E-06 & 1.29E-07 & 3.41E-08 & 2.63E-07 & 4.16E-08 & 3.78E-06 \\ 
				 & inverted & 4.71E-20 & 2.26E-11 & 2.72E-07 & 3.05E-06 & 1.28E-07 & 3.39E-08 & 2.63E-07 & 4.16E-08 & 3.78E-06\\ 
\hline 
				 & No-osci & 5.89E-12 & 1.41E-03 & 4.83E+00 & 2.49E+00 & 1.15E+00 & 3.54E-01 & 2.21E-01 & 2.26E-01 & 1.31E+00 \\ 
$\Theta$($^{66}$Zn) & normal & 5.89E-12 & 1.41E-03 & 4.83E+00 & 2.49E+00 & 1.15E+00 & 3.55E-01 & 2.22E-01 & 2.26E-01 & 1.31E+00 \\ 
				 & inverted & 5.88E-12 & 1.41E-03 & 4.85E+00 & 2.49E+00 & 1.14E+00 & 3.53E-01 & 2.22E-01 & 2.26E-01 & 1.31E+00\\ 
\hline 
\hline
				 & No-osci & 5.21E-24 & 2.37E-14 & 6.86E-09 & 9.37E-07 & 2.80E-08 & 7.67E-09 & 4.14E-08 & 6.21E-09 & 1.03E-06 \\ 
$\Delta M$($^{67}$Zn) & normal & 5.21E-24 & 2.36E-14 & 6.86E-09 & 9.37E-07 & 2.80E-08 & 7.63E-09 & 4.11E-08 & 6.21E-09 & 1.03E-06 \\ 
				 & inverted & 5.20E-24 & 1.69E-14 & 6.39E-09 & 9.37E-07 & 2.82E-08 & 7.69E-09 & 4.13E-08 & 6.21E-09 & 1.03E-06\\ 
\hline 
				 & No-osci & 4.38E-15 & 9.93E-06 & 8.24E-01 & 5.15E+00 & 1.68E+00 & 5.37E-01 & 2.35E-01 & 2.27E-01 & 2.40E+00 \\ 
$\Theta$($^{67}$Zn) & normal & 4.38E-15 & 9.93E-06 & 8.24E-01 & 5.15E+00 & 1.68E+00 & 5.34E-01 & 2.33E-01 & 2.27E-01 & 2.40E+00 \\ 
				 & inverted & 4.37E-15 & 7.11E-06 & 7.67E-01 & 5.15E+00 & 1.69E+00 & 5.38E-01 & 2.34E-01 & 2.27E-01 & 2.40E+00\\ 
\hline 
\hline
				 & No-osci & 1.67E-26 & 4.76E-13 & 1.49E-07 & 2.92E-06 & 8.63E-08 & 2.61E-08 & 1.85E-07 & 2.87E-08 & 3.40E-06 \\ 
$\Delta M$($^{68}$Zn) & normal & 1.63E-26 & 4.76E-13 & 1.49E-07 & 2.92E-06 & 8.62E-08 & 2.60E-08 & 1.85E-07 & 2.87E-08 & 3.40E-06 \\ 
				 & inverted & 1.63E-26 & 4.76E-13 & 1.48E-07 & 2.92E-06 & 8.69E-08 & 2.62E-08 & 1.85E-07 & 2.87E-08 & 3.40E-06\\ 
\hline 
				 & No-osci & 3.01E-18 & 4.29E-05 & 3.85E+00 & 3.45E+00 & 1.11E+00 & 3.93E-01 & 2.26E-01 & 2.25E-01 & 1.70E+00 \\ 
$\Theta$($^{68}$Zn) & normal & 2.95E-18 & 4.29E-05 & 3.85E+00 & 3.45E+00 & 1.11E+00 & 3.92E-01 & 2.25E-01 & 2.25E-01 & 1.70E+00 \\ 
				 & inverted & 2.95E-18 & 4.29E-05 & 3.82E+00 & 3.45E+00 & 1.12E+00 & 3.94E-01 & 2.26E-01 & 2.25E-01 & 1.70E+00\\ 
\hline 
\hline
				 & No-osci & 1.45E-29 & 2.71E-19 & 4.68E-09 & 6.79E-08 & 1.35E-10 & 3.95E-10 & 6.26E-09 & 9.77E-10 & 8.03E-08 \\ 
$\Delta M$($^{70}$Zn) & normal & 1.12E-32 & 2.71E-19 & 4.68E-09 & 6.79E-08 & 1.34E-10 & 3.84E-10 & 6.24E-09 & 9.77E-10 & 8.03E-08 \\ 
				 & inverted & 1.66E-33 & 2.06E-19 & 4.57E-09 & 6.78E-08 & 1.50E-10 & 3.95E-10 & 6.25E-09 & 9.77E-10 & 8.01E-08\\ 
\hline 
				 & No-osci & 7.74E-20 & 7.22E-10 & 3.56E+00 & 2.36E+00 & 5.14E-02 & 1.75E-01 & 2.25E-01 & 2.26E-01 & 1.19E+00 \\ 
$\Theta$($^{70}$Zn) & normal & 5.96E-23 & 7.23E-10 & 3.56E+00 & 2.36E+00 & 5.12E-02 & 1.71E-01 & 2.25E-01 & 2.26E-01 & 1.19E+00 \\ 
				 & inverted & 8.86E-24 & 5.49E-10 & 3.48E+00 & 2.36E+00 & 5.70E-02 & 1.75E-01 & 2.25E-01 & 2.26E-01 & 1.19E+00\\ 
\hline 
\hline
				 & No-osci & 8.19E-32 & 8.11E-33 & 6.75E-12 & 1.25E-10 & 1.57E-12 & 4.86E-13 & 8.82E-13 & 7.41E-14 & 1.35E-10 \\ 
$\Delta M$($^{138}$La) & normal & 7.19E-34 & 3.40E-35 & 2.39E-10 & 5.20E-09 & 1.37E-10 & 5.52E-11 & 1.02E-10 & 1.02E-11 & 5.75E-09 \\ 
				 & inverted & 5.76E-33 & 6.11E-34 & 8.39E-10 & 1.75E-08 & 2.25E-10 & 6.85E-11 & 1.17E-10 & 9.97E-12 & 1.87E-08\\ 
\hline 
				 & No-osci & 4.33E-18 & 2.14E-19 & 5.10E+01 & 4.32E+01 & 5.93E+00 & 2.14E+00 & 3.15E-01 & 1.70E-01 & 1.98E+01 \\ 
$\Theta$($^{138}$La) & normal & 3.80E-20 & 8.99E-22 & 1.81E+03 & 1.80E+03 & 5.16E+02 & 2.43E+02 & 3.64E+01 & 2.34E+01 & 8.44E+02 \\ 
				 & inverted & 3.05E-19 & 1.62E-20 & 6.33E+03 & 6.04E+03 & 8.48E+02 & 3.02E+02 & 4.19E+01 & 2.29E+01 & 2.75E+03\\ 
\hline 
\end{longtable}
